The evolution of the heaviest super-massive black-holes in jetted AGNs

We present the space density evolution, from z=1.5 up to z=5.5, of the most massive (M$\geq10^9$M$_{\odot}$) black holes hosted in jetted Active Galactic Nuclei(AGNs). The analysis is based on a sample of 380 luminosity-selected ($\lambda$L$_{1350}\geq10^{46}$ erg s$^{-1}$ and P$_{5\text{GHz}}\geq10^{27}$ W Hz$^{-1}$) Flat Spectrum Radio Quasars (FSRQs) obtained from the Cosmic Lens All Sky Survey (CLASS). These sources are known to be face-on jetted AGNs (i.e. blazars) and can be exploited to infer the abundance of all the (misaligned) jetted AGNs, using a geometrical argument. We then compare the space density of the most massive SMBHs hosted in jetted AGNs with those present in the total population (mostly composed by non-jetted AGNs). We find that the space density has a peak at $z\sim3$, which is significantly larger than the value observed in the total AGN population with similar optical/UV luminosities ($z\sim2.2$), but not as extreme as the value previously inferred from X-ray selected blazars ($z\gtrsim4$). The jetted fraction (jetted AGNs/total AGNs) is overall consistent with the estimates in the local Universe (10--20\%) and at high redshift, assuming Lorentz bulk factors $\Gamma\approx5$. Finally, we find a marginal decrease in the jetted fraction at high redshifts (by a factor of $\sim2$). All these evidences point toward a different evolutionary path in the jetted AGNs compared to the total AGN population.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrrrrr}
\caption{\textbf{Properties of the FSRQs in our sample.} \textbf{column 1:} source name; \textbf{column 2:} redshift; \textbf{column 3:} total extinction in the V-band; \textbf{column 4:} magnitude in the \textit{r}-filter ; \textbf{column 5:} radio flux density measured at 5GHz; \textbf{columns 6 and 7:} CIV line dispersion and FWHM; \textbf{column 8:} continuum luminosity at 1350\AA\; \textbf{column 9:} CIV$\lambda$1549 line luminosity; \textbf{column 10:} bolometric luminosity, calculated assuming a bolometric correction K$_{\text{bol}}(1350\text{\AA})=4.5$; \textbf{columns 11 and 12:} SMBH mass, estimated using the VP06 relations (see text); \textbf{columns 13 and 14:} Eddington ratios calculated using the masses derived from the line dispersion and the FWHM, respectively.}\\
\hline
\toprule
name &      z &  A$_V$ & \textit{r}-mag &  S$_{\text{5GHz}}$ &       $\sigma_l$ &              FWHM & Log$\lambda$L$_{1350}$ &        LogL$_{CIV}$ & LogL$_{\text{bol}}$ &  LogM$_{\sigma}$ &     LogM$_{\text{FWHM}}$ & Log$\lambda_{\text{Edd}}$ & Log$\lambda_{\text{Edd}}$ \\

     &        &        &         &         (mJy)       &     (km s$^{-1}$)      &  (km s$^{-1}$)   & (erg s$^{-1}$)   & (erg s$^{-1}$)    & (erg s$^{-1}$)     & (M$_{\sun}$)      & (M$_{\sun}$)  & [$\sigma_l$] &   [FWHM]       \\
\midrule
\endfirsthead 
\hline
\toprule
name &      z &  A$_V$ & \textit{r}-mag &  S$_{\text{5GHz}}$ &       $\sigma_l$ &              FWHM & Log$\lambda$L$_{1350}$ &        LogL$_{CIV}$ & LogL$_{\text{bol}}$ &  LogM$_{\sigma}$ &     LogM$_{\text{FWHM}}$ & Log$\lambda_{\text{Edd}}$ & Log$\lambda_{\text{Edd}}$ \\

     &        &        &         &         (mJy)       &     (km s$^{-1}$)      &  (km s$^{-1}$)   & (erg s$^{-1}$)   & (erg s$^{-1}$)    & (erg s$^{-1}$)     & (M$_{\sun}$)      & (M$_{\sun}$)  & [$\sigma_l$] &   [FWHM]       \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
GB6J000026+030706 & 2.35 & 0.148 & 18.74 &    91 &  $3091\pm161$ &   $5613\pm373$ & $46.515\pm0.005$ & $44.487\pm0.011$ & $47.168\pm0.005$ &  $9.04\pm0.04$ &  $9.49\pm0.06$ &  $0.02\pm0.04$ & $-0.42\pm0.06$ \\
GB6J000345+160536 & 2.31 & 0.198 & 19.49 &   109 &  $4802\pm539$ &   $4838\pm291$ & $46.383\pm0.006$ & $44.481\pm0.012$ & $47.036\pm0.006$ &  $9.36\pm0.09$ &  $9.29\pm0.05$ & $-0.42\pm0.09$ & $-0.36\pm0.05$ \\
GB6J000519+052349 & 1.90 & 0.212 & 16.23 &   303 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J000649+242232 & 1.68 & 0.276 & 18.79 &   189 & $4390\pm1472$ &   $4064\pm465$ & $46.260\pm0.005$ & $44.885\pm0.667$ & $46.913\pm0.005$ &  $9.21\pm0.23$ &  $9.08\pm0.11$ & $-0.40\pm0.23$ & $-0.26\pm0.12$ \\
GB6J000917+062549 & 2.69 & 0.292 & 19.42 &   156 &   $3064\pm95$ &   $4451\pm261$ & $46.323\pm0.005$ & $44.104\pm0.014$ & $46.977\pm0.005$ &  $8.93\pm0.03$ &  $9.19\pm0.05$ & $-0.06\pm0.03$ & $-0.31\pm0.05$ \\
GB6J000942+151357 & 2.24 & 0.252 & 19.74 &   121 &  $3415\pm508$ &   $3484\pm389$ & $45.746\pm0.017$ & $44.315\pm0.014$ & $46.399\pm0.017$ &  $8.72\pm0.09$ &  $8.67\pm0.10$ & $-0.42\pm0.09$ & $-0.37\pm0.10$ \\
GB6J001033+172437 & 1.60 & 0.196 & 16.70 &   989 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J001115+144608 & 4.96 & 0.242 & 19.62 &    31 &  $3310\pm138$ &   $7548\pm322$ & $47.326\pm0.004$ & $45.240\pm0.012$ & $47.979\pm0.004$ &  $9.53\pm0.04$ & $10.18\pm0.04$ &  $0.35\pm0.04$ & $-0.30\pm0.04$ \\
GB6J001144+292820 & 2.63 & 0.225 & 19.24 &   107 &  $2308\pm113$ &   $3097\pm358$ & $46.450\pm0.008$ & $44.554\pm0.012$ & $47.103\pm0.008$ &  $8.76\pm0.04$ &  $8.94\pm0.10$ &  $0.25\pm0.04$ &  $0.06\pm0.10$ \\
GB6J001154+083359 & 2.20 & 0.474 & 19.84 &    87 &  $3975\pm119$ &   $4258\pm405$ & $45.819\pm0.010$ & $44.195\pm0.013$ & $46.472\pm0.010$ &  $8.89\pm0.03$ &  $8.88\pm0.08$ & $-0.52\pm0.03$ & $-0.51\pm0.09$ \\
GB6J001307+205335 & 3.53 & 0.199 & 17.80 &    41 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J001837+041532 & 2.70 & 0.137 & 19.78 &   142 & $4693\pm1118$ &   $3290\pm431$ & $45.911\pm0.018$ & $44.715\pm0.025$ & $46.564\pm0.018$ &  $9.09\pm0.17$ &  $8.71\pm0.12$ & $-0.62\pm0.17$ & $-0.24\pm0.12$ \\
GB6J002121+155127 & 3.70 & 0.209 & 19.64 &    35 &  $4796\pm210$ &   $3677\pm206$ & $46.440\pm0.011$ & $44.945\pm0.012$ & $47.093\pm0.011$ &  $9.38\pm0.04$ &  $9.08\pm0.05$ & $-0.39\pm0.04$ & $-0.09\pm0.05$ \\
GB6J002903+050931 & 1.63 & 0.128 & 18.53 &   377 &  $4952\pm398$ &   $5032\pm301$ & $45.958\pm0.013$ & $44.484\pm0.012$ & $46.611\pm0.013$ &  $9.16\pm0.07$ &  $9.10\pm0.05$ & $-0.65\pm0.07$ & $-0.59\pm0.05$ \\
GB6J003443+275423 & 2.96 & 0.256 & 18.39 &   587 &   $2907\pm88$ &   $2903\pm369$ & $46.877\pm0.004$ & $45.214\pm0.009$ & $47.530\pm0.004$ &  $9.18\pm0.03$ &  $9.11\pm0.12$ &  $0.25\pm0.03$ &  $0.32\pm0.12$ \\
GB6J003544+143803 & 2.45 & 0.248 & 19.37 &   328 &  $7775\pm682$ &   $3871\pm301$ & $46.273\pm0.008$ & $44.758\pm0.014$ & $46.926\pm0.008$ &  $9.72\pm0.08$ &  $9.04\pm0.07$ & $-0.89\pm0.08$ & $-0.21\pm0.07$ \\
GB6J003759+160629 & 3.34 & 0.203 & 20.60 &    77 &  $3789\pm742$ &   $3677\pm590$ & $45.711\pm0.036$ & $44.474\pm0.015$ & $46.364\pm0.036$ &  $8.79\pm0.10$ &  $8.70\pm0.14$ & $-0.53\pm0.10$ & $-0.43\pm0.15$ \\
GB6J010037+334513 & 2.14 & 0.278 & 19.68 &   119 &   $3748\pm68$ &   $6774\pm360$ & $45.865\pm0.013$ & $44.766\pm0.006$ & $46.518\pm0.013$ &  $8.87\pm0.02$ &  $9.31\pm0.05$ & $-0.45\pm0.02$ & $-0.89\pm0.04$ \\
GB6J010838+013516 & 2.10 & 0.126 & 18.09 &  4180 &  $4421\pm544$ &   $3290\pm539$ & $46.772\pm0.004$ & $44.973\pm0.015$ & $47.426\pm0.004$ &  $9.49\pm0.08$ &  $9.16\pm0.14$ & $-0.17\pm0.08$ &  $0.16\pm0.14$ \\
GB6J010838+140428 & 1.70 & 0.193 & 19.01 &   132 &   $3224\pm81$ &   $2322\pm227$ & $46.287\pm0.007$ & $44.509\pm0.009$ & $46.941\pm0.007$ &  $8.96\pm0.02$ &  $8.60\pm0.08$ & $-0.12\pm0.02$ &  $0.24\pm0.09$ \\
GB6J011114+171320 & 2.20 & 0.260 & 19.51 &    99 &  $5512\pm863$ &   $3871\pm372$ & $46.216\pm0.007$ & $44.708\pm0.015$ & $46.869\pm0.007$ &  $9.39\pm0.12$ &  $9.01\pm0.09$ & $-0.62\pm0.12$ & $-0.24\pm0.09$ \\
GB6J011636+290406 & 3.28 & 0.302 & 18.69 &    68 &  $4129\pm243$ &   $2710\pm335$ & $46.561\pm0.009$ & $45.097\pm0.010$ & $47.215\pm0.009$ &  $9.32\pm0.06$ &  $8.88\pm0.11$ & $-0.20\pm0.05$ &  $0.23\pm0.11$ \\
GB6J012129+112702 & 2.49 & 0.206 & 17.23 &   194 &   $3201\pm76$ &   $3290\pm483$ & $46.987\pm0.004$ & $44.767\pm0.014$ & $47.640\pm0.004$ &  $9.32\pm0.02$ &  $9.28\pm0.14$ &  $0.22\pm0.02$ &  $0.26\pm0.14$ \\
GB6J012202+030951 & 4.00 & 0.161 & 20.86 &    96 &             - &  $5800\pm2000$ & $46.450\pm0.070$ &                - & $47.103\pm0.070$ &              - &  $9.52\pm0.39$ &              - & $-0.51\pm0.39$ \\
GB6J012238+250238 & 2.02 & 0.408 & 19.07 &   764 &  $3932\pm460$ &   $5032\pm485$ & $46.028\pm0.012$ & $44.981\pm0.012$ & $46.681\pm0.012$ &  $8.99\pm0.09$ &  $9.14\pm0.08$ & $-0.41\pm0.09$ & $-0.56\pm0.09$ \\
GB6J012642+255902 & 2.36 & 0.458 & 18.13 &  1303 &   $3628\pm48$ &   $3871\pm560$ & $46.839\pm0.003$ & $45.179\pm0.012$ & $47.492\pm0.003$ &  $9.35\pm0.01$ &  $9.34\pm0.17$ &  $0.04\pm0.01$ &  $0.05\pm0.17$ \\
GB6J012921+310303 & 3.56 & 0.265 & 19.48 &    74 &  $8055\pm584$ &   $4838\pm439$ & $46.583\pm0.009$ & $44.853\pm0.013$ & $47.236\pm0.009$ &  $9.91\pm0.06$ &  $9.40\pm0.08$ & $-0.78\pm0.06$ & $-0.26\pm0.08$ \\
GB6J013942+175253 & 2.72 & 0.296 & 18.71 &   301 &  $4089\pm258$ &   $3097\pm263$ & $46.574\pm0.005$ & $45.037\pm0.009$ & $47.227\pm0.005$ &  $9.32\pm0.05$ &  $9.01\pm0.08$ & $-0.19\pm0.05$ &  $0.12\pm0.08$ \\
GB6J015235+335037 & 2.41 & 0.261 & 18.23 &   611 &   $3442\pm47$ &   $6193\pm183$ & $46.733\pm0.005$ & $44.819\pm0.008$ & $47.386\pm0.005$ &  $9.25\pm0.01$ &  $9.69\pm0.03$ &  $0.03\pm0.01$ & $-0.41\pm0.03$ \\
GB6J015855+130705 & 1.89 & 0.324 & 18.91 &   272 &  $3688\pm246$ &   $4451\pm300$ & $46.358\pm0.022$ & $44.748\pm0.011$ & $47.011\pm0.022$ &  $9.11\pm0.06$ &  $9.21\pm0.06$ & $-0.20\pm0.06$ & $-0.30\pm0.06$ \\
GB6J015923+310648 & 2.25 & 0.263 & 18.35 &   190 & $6628\pm1129$ &  $3097\pm1207$ & $46.572\pm0.005$ & $45.030\pm0.176$ & $47.225\pm0.005$ &  $9.74\pm0.13$ &  $9.00\pm0.21$ & $-0.61\pm0.13$ &  $0.12\pm0.21$ \\
GB6J020310+263246 & 3.35 & 0.387 & 19.58 &    77 &  $3819\pm138$ &   $3097\pm230$ & $46.498\pm0.008$ & $45.127\pm0.008$ & $47.151\pm0.008$ &  $9.22\pm0.03$ &  $8.97\pm0.06$ & $-0.17\pm0.03$ &  $0.09\pm0.06$ \\
GB6J020521+241624 & 2.45 & 0.424 & 19.28 &   243 &  $4293\pm441$ &   $2516\pm280$ & $46.319\pm0.005$ & $44.847\pm0.016$ & $46.972\pm0.005$ &  $9.22\pm0.09$ &  $8.69\pm0.10$ & $-0.35\pm0.09$ &  $0.18\pm0.10$ \\
GB6J021436+015702 & 3.28 & 0.170 & 19.48 &   103 &   $2762\pm80$ &   $6387\pm206$ & $46.272\pm0.016$ & $44.407\pm0.009$ & $46.926\pm0.016$ &  $8.82\pm0.03$ &  $9.47\pm0.03$ &  $0.01\pm0.03$ & $-0.65\pm0.03$ \\
GB6J021748+014451 & 1.72 & 0.173 & 16.18 &  1419 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J024917+061957 & 1.88 & 0.590 & 17.97 &   620 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J034423+155934 & 2.28 & 1.334 & 19.94 &   313 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J040738+001713 & 3.70 & 0.989 & 19.66 &    40 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J042457+080533 & 3.08 & 0.888 & 19.87 &   163 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J042834+173228 & 3.32 & 1.310 & 18.23 &   175 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J044907+112125 & 2.15 & 1.190 & 19.95 &   794 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J051340+010028 & 2.68 & 0.566 & 19.34 &   368 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J072201+372235 & 1.63 & 0.345 & 17.81 &   302 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J072622+412438 & 1.80 & 0.447 & 19.15 &   120 &   $2474\pm90$ &   $5613\pm241$ & $46.145\pm0.013$ & $44.308\pm0.009$ & $46.798\pm0.013$ &  $8.65\pm0.03$ &  $9.30\pm0.04$ &  $0.04\pm0.03$ & $-0.60\pm0.04$ \\
GB6J073051+404954 & 2.50 & 0.361 & 18.97 &   473 &  $6626\pm373$ &   $4451\pm363$ & $46.318\pm0.007$ & $45.048\pm0.009$ & $46.971\pm0.007$ &  $9.60\pm0.05$ &  $9.19\pm0.07$ & $-0.73\pm0.05$ & $-0.31\pm0.07$ \\
GB6J073631+284032 & 3.63 & 0.268 & 20.08 &    82 &   $2134\pm78$ &   $5419\pm470$ & $45.715\pm0.041$ & $43.774\pm0.016$ & $46.368\pm0.041$ &  $8.30\pm0.04$ &  $9.04\pm0.09$ & $-0.03\pm0.04$ & $-0.77\pm0.08$ \\
GB6J074308+394108 & 1.70 & 0.317 & 18.47 &   416 &  $2841\pm174$ &   $3677\pm278$ & $46.273\pm0.008$ & $44.751\pm0.010$ & $46.927\pm0.008$ &  $8.84\pm0.05$ &  $9.00\pm0.06$ & $-0.02\pm0.05$ & $-0.17\pm0.06$ \\
GB6J074625+254906 & 2.98 & 0.246 & 19.50 &   476 & $4426\pm2610$ &   $5419\pm796$ & $46.436\pm0.008$ & $44.743\pm0.616$ & $47.089\pm0.008$ &  $9.31\pm0.31$ &  $9.42\pm0.21$ & $-0.32\pm0.31$ & $-0.43\pm0.21$ \\
GB6J075009+501505 & 2.10 & 0.317 & 19.40 &   229 &  $4473\pm183$ &   $2322\pm228$ & $46.013\pm0.015$ & $44.550\pm0.009$ & $46.667\pm0.015$ &  $9.10\pm0.04$ &  $8.46\pm0.09$ & $-0.53\pm0.04$ &  $0.11\pm0.08$ \\
GB6J075020+481458 & 1.96 & 0.298 & 18.41 &   902 &  $4490\pm665$ &   $4451\pm402$ & $46.505\pm0.014$ & $44.837\pm0.014$ & $47.158\pm0.014$ &  $9.36\pm0.12$ &  $9.28\pm0.09$ & $-0.30\pm0.12$ & $-0.23\pm0.09$ \\
GB6J075039+192003 & 1.92 & 0.215 & 18.32 &   124 &  $4312\pm357$ & $10064\pm1103$ & $46.440\pm0.011$ & $44.551\pm0.016$ & $47.093\pm0.011$ &  $9.29\pm0.07$ &  $9.96\pm0.11$ & $-0.30\pm0.07$ & $-0.97\pm0.11$ \\
GB6J075303+423131 & 3.59 & 0.244 & 17.63 &   450 &  $4643\pm868$ &   $2710\pm306$ & $47.241\pm0.002$ & $45.502\pm0.017$ & $47.894\pm0.002$ &  $9.78\pm0.14$ &  $9.24\pm0.10$ &  $0.01\pm0.14$ &  $0.55\pm0.10$ \\
GB6J075529+232919 & 3.69 & 0.327 & 20.58 &    81 &  $3703\pm105$ &   $3484\pm266$ & $46.019\pm0.026$ & $44.524\pm0.011$ & $46.672\pm0.026$ &  $8.94\pm0.03$ &  $8.81\pm0.07$ & $-0.37\pm0.03$ & $-0.24\pm0.07$ \\
GB6J075837+135756 & 2.20 & 0.171 & 17.80 &    88 &  $4393\pm279$ &   $3871\pm289$ & $46.690\pm0.005$ & $45.258\pm0.009$ & $47.343\pm0.005$ &  $9.44\pm0.05$ &  $9.26\pm0.07$ & $-0.20\pm0.05$ & $-0.02\pm0.07$ \\
GB6J080244+525546 & 2.01 & 0.204 & 19.52 &   120 & $4610\pm1064$ &   $2710\pm844$ & $46.100\pm0.022$ & $44.862\pm0.030$ & $46.753\pm0.022$ &  $9.17\pm0.14$ &  $8.64\pm0.32$ & $-0.52\pm0.14$ &  $0.01\pm0.32$ \\
GB6J080306+203816 & 2.67 & 0.195 & 19.96 &    75 &  $4215\pm233$ &   $5613\pm390$ & $46.095\pm0.011$ & $44.488\pm0.010$ & $46.748\pm0.011$ &  $9.09\pm0.05$ &  $9.27\pm0.06$ & $-0.44\pm0.05$ & $-0.62\pm0.06$ \\
GB6J080634+450439 & 2.10 & 0.228 & 19.62 &   424 &  $3715\pm132$ &   $5419\pm357$ & $46.251\pm0.006$ & $44.580\pm0.007$ & $46.904\pm0.006$ &  $9.06\pm0.03$ &  $9.32\pm0.06$ & $-0.26\pm0.03$ & $-0.52\pm0.06$ \\
GB6J080711+131741 & 3.72 & 0.142 & 20.14 &    36 &  $5157\pm248$ &   $4838\pm272$ & $46.267\pm0.014$ & $44.659\pm0.014$ & $46.920\pm0.014$ &  $9.36\pm0.04$ &  $9.23\pm0.05$ & $-0.54\pm0.04$ & $-0.41\pm0.05$ \\
GB6J081025+101050 & 2.50 & 0.136 & 17.54 &   141 &   $3319\pm67$ &   $5806\pm381$ & $46.824\pm0.004$ & $44.783\pm0.008$ & $47.477\pm0.004$ &  $9.27\pm0.02$ &  $9.68\pm0.06$ &  $0.11\pm0.02$ & $-0.31\pm0.06$ \\
GB6J081303+254215 & 2.02 & 0.208 & 18.80 &   393 &   $2514\pm68$ &   $4258\pm252$ & $46.392\pm0.015$ & $44.599\pm0.011$ & $47.046\pm0.015$ &  $8.80\pm0.02$ &  $9.19\pm0.05$ &  $0.15\pm0.03$ & $-0.24\pm0.05$ \\
GB6J081710+235225 & 1.73 & 0.256 & 18.96 &   147 &   $1043\pm38$ &   $2322\pm109$ & $46.242\pm0.010$ & $43.960\pm0.016$ & $46.896\pm0.010$ &  $7.96\pm0.03$ &  $8.58\pm0.04$ &  $0.84\pm0.03$ &  $0.21\pm0.04$ \\
GB6J082106+310756 & 2.61 & 0.181 & 17.06 &   161 &   $3575\pm66$ &   $4838\pm450$ & $47.242\pm0.002$ & $45.287\pm0.007$ & $47.895\pm0.002$ &  $9.55\pm0.02$ &  $9.75\pm0.08$ &  $0.24\pm0.02$ &  $0.05\pm0.08$ \\
GB6J082154+285746 & 2.80 & 0.147 & 19.98 &   209 &  $4408\pm297$ &   $3677\pm966$ & $45.989\pm0.013$ & $44.586\pm0.016$ & $46.643\pm0.013$ &  $9.07\pm0.06$ &  $8.85\pm0.26$ & $-0.53\pm0.06$ & $-0.30\pm0.27$ \\
GB6J082329+061148 & 2.80 & 0.119 & 17.85 &    70 &   $4098\pm78$ &   $5419\pm277$ & $46.995\pm0.004$ & $45.133\pm0.006$ & $47.648\pm0.004$ &  $9.54\pm0.02$ &  $9.72\pm0.04$ &  $0.01\pm0.02$ & $-0.17\pm0.04$ \\
GB6J082341+292842 & 2.37 & 0.168 & 18.82 &   480 &  $2583\pm142$ &   $2322\pm339$ & $46.234\pm0.009$ & $44.855\pm0.014$ & $46.887\pm0.009$ &  $8.74\pm0.05$ &  $8.58\pm0.12$ &  $0.05\pm0.05$ &  $0.21\pm0.12$ \\
GB6J082427+234112 & 2.61 & 0.192 & 18.76 &    87 &  $3623\pm248$ &   $5806\pm358$ & $46.452\pm0.007$ & $44.689\pm0.010$ & $47.105\pm0.007$ &  $9.15\pm0.06$ &  $9.49\pm0.06$ & $-0.14\pm0.06$ & $-0.48\pm0.06$ \\
GB6J082706+105220 & 2.28 & 0.191 & 18.95 &   167 &  $3494\pm123$ &   $4838\pm551$ & $46.330\pm0.008$ & $44.970\pm0.008$ & $46.984\pm0.008$ &  $9.05\pm0.03$ &  $9.26\pm0.10$ & $-0.17\pm0.03$ & $-0.38\pm0.10$ \\
GB6J083031+052002 & 2.22 & 0.138 & 18.37 &   127 &   $3185\pm67$ &   $2322\pm230$ & $46.649\pm0.005$ & $45.186\pm0.011$ & $47.303\pm0.005$ &  $9.14\pm0.02$ &  $8.80\pm0.09$ &  $0.06\pm0.02$ &  $0.41\pm0.09$ \\
GB6J083249+155413 & 2.42 & 0.190 & 18.36 &   274 &  $4096\pm239$ &   $5806\pm210$ & $46.623\pm0.004$ & $44.897\pm0.010$ & $47.276\pm0.004$ &  $9.34\pm0.05$ &  $9.58\pm0.03$ & $-0.17\pm0.05$ & $-0.40\pm0.03$ \\
GB6J083313+112400 & 2.98 & 0.154 & 18.32 &   294 &  $5935\pm751$ &   $3871\pm336$ & $46.709\pm0.006$ & $45.373\pm0.014$ & $47.363\pm0.006$ &  $9.71\pm0.10$ &  $9.27\pm0.08$ & $-0.45\pm0.10$ & $-0.01\pm0.08$ \\
GB6J083322+095956 & 3.71 & 0.242 & 18.82 &    93 &   $2551\pm81$ &   $4645\pm480$ & $46.652\pm0.008$ & $44.689\pm0.011$ & $47.305\pm0.008$ &  $8.95\pm0.03$ &  $9.40\pm0.10$ &  $0.26\pm0.03$ & $-0.19\pm0.10$ \\
GB6J083548+182519 & 4.41 & 0.141 & 21.18 &    40 &   $2191\pm89$ &   $5032\pm211$ & $46.104\pm0.029$ & $44.497\pm0.016$ & $46.757\pm0.029$ &  $8.53\pm0.04$ &  $9.18\pm0.04$ &  $0.13\pm0.04$ & $-0.52\pm0.04$ \\
GB6J083720+582514 & 2.10 & 0.266 & 17.86 &   717 &   $3482\pm57$ &   $6774\pm250$ & $46.817\pm0.006$ & $44.854\pm0.008$ & $47.470\pm0.006$ &  $9.31\pm0.01$ &  $9.81\pm0.03$ &  $0.06\pm0.01$ & $-0.44\pm0.03$ \\
GB6J083852+115119 & 2.30 & 0.207 & 19.41 &    82 &  $3223\pm165$ &   $4451\pm404$ & $46.177\pm0.012$ & $44.671\pm0.012$ & $46.830\pm0.012$ &  $8.90\pm0.05$ &  $9.11\pm0.08$ & $-0.17\pm0.05$ & $-0.38\pm0.08$ \\
GB6J083910+200201 & 3.03 & 0.138 & 19.82 &   107 &  $7165\pm624$ &   $4258\pm324$ & $46.282\pm0.010$ & $44.780\pm0.011$ & $46.935\pm0.010$ &  $9.65\pm0.07$ &  $9.13\pm0.07$ & $-0.81\pm0.07$ & $-0.29\pm0.07$ \\
GB6J083945+511206 & 4.40 & 0.175 & 19.37 &    51 &  $5463\pm119$ &   $5806\pm280$ & $46.795\pm0.005$ & $45.103\pm0.007$ & $47.448\pm0.005$ &  $9.69\pm0.02$ &  $9.67\pm0.04$ & $-0.34\pm0.02$ & $-0.32\pm0.04$ \\
GB6J083956+025204 & 3.68 & 0.170 & 20.54 &    60 &  $5431\pm330$ &   $1548\pm237$ & $46.135\pm0.023$ & $44.697\pm0.012$ & $46.788\pm0.023$ &  $9.33\pm0.06$ &  $8.17\pm0.14$ & $-0.64\pm0.05$ &  $0.52\pm0.14$ \\
GB6J084137+102946 & 2.83 & 0.270 & 19.48 &    56 &  $5149\pm234$ &   $2516\pm288$ & $46.373\pm0.008$ & $45.087\pm0.009$ & $47.026\pm0.008$ &  $9.41\pm0.04$ &  $8.72\pm0.11$ & $-0.49\pm0.04$ &  $0.21\pm0.11$ \\
GB6J084224+205600 & 3.59 & 0.161 & 19.42 &    39 &  $4208\pm159$ &   $6967\pm339$ & $46.534\pm0.014$ & $44.660\pm0.011$ & $47.188\pm0.014$ &  $9.32\pm0.03$ &  $9.69\pm0.04$ & $-0.23\pm0.03$ & $-0.60\pm0.04$ \\
GB6J084715+383105 & 3.18 & 0.148 & 18.41 &   136 &  $2613\pm111$ &   $2129\pm168$ & $46.899\pm0.004$ & $44.955\pm0.012$ & $47.552\pm0.004$ &  $9.10\pm0.04$ &  $8.85\pm0.07$ &  $0.35\pm0.04$ &  $0.60\pm0.07$ \\
GB6J084825+200022 & 3.42 & 0.129 & 20.32 &    69 &   $2631\pm88$ &   $2322\pm221$ & $46.117\pm0.027$ & $44.708\pm0.009$ & $46.770\pm0.027$ &  $8.69\pm0.03$ &  $8.51\pm0.09$ & $-0.02\pm0.03$ &  $0.16\pm0.09$ \\
GB6J085258+225108 & 3.54 & 0.163 & 20.22 &    38 &   $2693\pm90$ &   $1548\pm291$ & $46.060\pm0.032$ & $44.709\pm0.010$ & $46.714\pm0.032$ &  $8.68\pm0.03$ &  $8.13\pm0.16$ & $-0.07\pm0.03$ &  $0.48\pm0.16$ \\
GB6J085625+102031 & 3.70 & 0.198 & 19.00 &    68 &  $4623\pm186$ &   $3871\pm355$ & $46.742\pm0.008$ & $45.204\pm0.013$ & $47.395\pm0.008$ &  $9.51\pm0.04$ &  $9.29\pm0.09$ & $-0.22\pm0.04$ &  $0.01\pm0.09$ \\
GB6J085658+211132 & 2.10 & 0.139 & 19.48 &   349 &   $4069\pm87$ &   $5806\pm253$ & $46.051\pm0.013$ & $44.637\pm0.008$ & $46.704\pm0.013$ &  $9.04\pm0.02$ &  $9.27\pm0.04$ & $-0.43\pm0.02$ & $-0.67\pm0.04$ \\
GB6J090021+410836 & 1.63 & 0.097 & 18.42 &   208 &   $3433\pm95$ &   $3677\pm434$ & $45.483\pm0.045$ & $44.491\pm0.010$ & $46.136\pm0.045$ &  $8.59\pm0.03$ &  $8.58\pm0.13$ & $-0.55\pm0.03$ & $-0.54\pm0.12$ \\
GB6J090443+233342 & 2.26 & 0.187 & 17.30 &    99 &  $4498\pm169$ &   $4838\pm529$ & $46.924\pm0.004$ & $45.396\pm0.010$ & $47.578\pm0.004$ &  $9.59\pm0.03$ &  $9.58\pm0.10$ & $-0.11\pm0.03$ & $-0.10\pm0.10$ \\
GB6J090528+485051 & 2.69 & 0.097 & 17.51 &   553 &   $4039\pm78$ &   $5226\pm288$ & $47.098\pm0.003$ & $45.353\pm0.008$ & $47.751\pm0.003$ &  $9.58\pm0.02$ &  $9.74\pm0.05$ &  $0.07\pm0.02$ & $-0.09\pm0.05$ \\
GB6J090535+355544 & 2.82 & 0.118 & 18.39 &    55 &   $4762\pm80$ &   $8322\pm311$ & $46.783\pm0.005$ & $44.861\pm0.007$ & $47.436\pm0.005$ &  $9.56\pm0.01$ &  $9.98\pm0.03$ & $-0.22\pm0.01$ & $-0.64\pm0.03$ \\
GB6J090549+041022 & 3.15 & 0.168 & 19.16 &   114 &   $3653\pm99$ &   $3677\pm309$ & $46.463\pm0.006$ & $44.861\pm0.008$ & $47.116\pm0.006$ &  $9.16\pm0.02$ &  $9.10\pm0.07$ & $-0.14\pm0.02$ & $-0.08\pm0.07$ \\
GB6J090602+314234 & 3.54 & 0.094 & 18.74 &    39 &   $2906\pm51$ &   $2322\pm244$ & $46.604\pm0.008$ & $45.108\pm0.008$ & $47.257\pm0.008$ &  $9.04\pm0.02$ &  $8.77\pm0.09$ &  $0.12\pm0.02$ &  $0.38\pm0.09$ \\
GB6J090631+693027 & 5.47 & 0.204 & 20.54 &   100 &             - &              - &                - &                - &                - &  $9.30\pm0.39$ &  $9.30\pm0.39$ &              - &              - \\
GB6J090912+083603 & 1.75 & 0.265 & 17.74 &   260 &  $6586\pm773$ &   $2710\pm370$ & $46.554\pm0.005$ & $45.126\pm0.015$ & $47.207\pm0.005$ &  $9.72\pm0.10$ &  $8.88\pm0.12$ & $-0.61\pm0.10$ &  $0.23\pm0.12$ \\
GB6J090915+035443 & 3.29 & 0.155 & 19.92 &   111 &  $4188\pm208$ &   $5226\pm338$ & $46.368\pm0.009$ & $44.473\pm0.011$ & $47.021\pm0.009$ &  $9.23\pm0.04$ &  $9.35\pm0.06$ & $-0.31\pm0.04$ & $-0.43\pm0.06$ \\
GB6J090946+475259 & 2.63 & 0.080 & 19.82 &   160 &  $3232\pm107$ &   $6000\pm435$ & $46.136\pm0.016$ & $44.290\pm0.011$ & $46.790\pm0.016$ &  $8.88\pm0.03$ &  $9.35\pm0.06$ & $-0.19\pm0.03$ & $-0.66\pm0.06$ \\
GB6J091134+195807 & 1.63 & 0.193 & 17.84 &   284 &  $4309\pm102$ &   $4064\pm418$ & $46.430\pm0.005$ & $44.543\pm0.008$ & $47.083\pm0.005$ &  $9.29\pm0.02$ &  $9.17\pm0.10$ & $-0.30\pm0.02$ & $-0.18\pm0.10$ \\
GB6J091251+442208 & 1.72 & 0.072 & 18.19 &   164 &  $3229\pm164$ &   $2710\pm255$ & $46.288\pm0.009$ & $44.918\pm0.009$ & $46.942\pm0.009$ &  $8.96\pm0.04$ &  $8.74\pm0.08$ & $-0.12\pm0.04$ &  $0.10\pm0.08$ \\
GB6J091825+063722 & 4.22 & 0.163 & 19.86 &    36 &  $3031\pm109$ &   $6967\pm266$ & $46.702\pm0.009$ & $44.782\pm0.014$ & $47.355\pm0.009$ &  $9.13\pm0.03$ &  $9.78\pm0.03$ &  $0.13\pm0.03$ & $-0.52\pm0.03$ \\
GB6J092035+002314 & 2.48 & 0.145 & 18.48 &    84 &  $4362\pm163$ &   $5806\pm538$ & $46.594\pm0.005$ & $45.116\pm0.011$ & $47.247\pm0.005$ &  $9.38\pm0.03$ &  $9.56\pm0.09$ & $-0.24\pm0.03$ & $-0.42\pm0.09$ \\
GB6J092058+444144 & 2.19 & 0.076 & 17.91 &  1085 & $5079\pm1173$ &   $3871\pm406$ & $46.660\pm0.005$ & $45.045\pm0.033$ & $47.313\pm0.005$ &  $9.55\pm0.15$ &  $9.25\pm0.09$ & $-0.34\pm0.15$ & $-0.03\pm0.09$ \\
GB6J092141+532046 & 2.80 & 0.086 & 19.64 &    56 &   $3856\pm96$ &   $4645\pm562$ & $46.210\pm0.009$ & $44.519\pm0.008$ & $46.863\pm0.009$ &  $9.07\pm0.02$ &  $9.17\pm0.12$ & $-0.31\pm0.02$ & $-0.40\pm0.11$ \\
GB6J092157+660437 & 1.64 & 0.346 & 18.86 &   155 &  $3381\pm124$ &   $2710\pm471$ & $46.173\pm0.009$ & $44.751\pm0.014$ & $46.826\pm0.009$ &  $8.94\pm0.03$ &  $8.68\pm0.19$ & $-0.21\pm0.03$ &  $0.05\pm0.19$ \\
GB6J092445+451200 & 3.43 & 0.074 & 19.86 &   133 &  $4418\pm327$ &   $2322\pm651$ & $46.289\pm0.016$ & $45.079\pm0.039$ & $46.942\pm0.016$ &  $9.23\pm0.07$ &  $8.61\pm0.32$ & $-0.39\pm0.07$ &  $0.24\pm0.32$ \\
GB6J092507+001900 & 1.72 & 0.149 & 17.21 &   810 &  $3968\pm152$ &   $6387\pm512$ & $46.823\pm0.004$ & $44.957\pm0.008$ & $47.477\pm0.004$ &  $9.42\pm0.03$ &  $9.77\pm0.07$ & $-0.05\pm0.03$ & $-0.39\pm0.07$ \\
GB6J092550+165813 & 1.54 & 0.179 & 17.00 &   190 &   $2923\pm42$ &   $5419\pm293$ & $46.722\pm0.005$ & $45.064\pm0.009$ & $47.375\pm0.005$ &  $9.10\pm0.01$ &  $9.57\pm0.05$ &  $0.17\pm0.01$ & $-0.30\pm0.05$ \\
GB6J092823+444558 & 1.90 & 0.097 & 18.31 &   225 &  $2817\pm292$ &   $4064\pm447$ & $46.481\pm0.015$ & $44.542\pm0.011$ & $47.134\pm0.015$ &  $8.94\pm0.08$ &  $9.19\pm0.10$ &  $0.09\pm0.08$ & $-0.16\pm0.10$ \\
GB6J093035+464408 & 2.03 & 0.076 & 18.61 &   202 &   $1845\pm99$ &   $4258\pm252$ & $46.290\pm0.046$ & $44.381\pm0.020$ & $46.943\pm0.046$ &  $8.48\pm0.05$ &  $9.13\pm0.06$ &  $0.37\pm0.05$ & $-0.29\pm0.06$ \\
GB6J093239+104304 & 2.93 & 0.163 & 18.52 &    81 &  $3910\pm313$ &   $2322\pm516$ & $46.859\pm0.004$ & $44.924\pm0.010$ & $47.512\pm0.004$ &  $9.43\pm0.07$ &  $8.91\pm0.18$ & $-0.02\pm0.07$ &  $0.50\pm0.18$ \\
GB6J093415+490815 & 2.58 & 0.079 & 19.10 &   527 &   $2824\pm64$ &   $6000\pm167$ & $46.427\pm0.010$ & $44.364\pm0.012$ & $47.080\pm0.010$ &  $8.92\pm0.02$ &  $9.50\pm0.02$ &  $0.06\pm0.02$ & $-0.52\pm0.03$ \\
GB6J093523+240508 & 2.75 & 0.127 & 19.93 &   184 &   $3007\pm96$ &   $2903\pm572$ & $46.002\pm0.015$ & $44.744\pm0.018$ & $46.656\pm0.015$ &  $8.75\pm0.03$ &  $8.65\pm0.21$ & $-0.19\pm0.03$ & $-0.09\pm0.21$ \\
GB6J093531+363307 & 2.85 & 0.061 & 18.40 &   241 &  $5093\pm331$ &   $2322\pm286$ & $46.620\pm0.007$ & $45.141\pm0.012$ & $47.273\pm0.007$ &  $9.53\pm0.06$ &  $8.78\pm0.11$ & $-0.36\pm0.06$ &  $0.39\pm0.11$ \\
GB6J094114+114536 & 3.19 & 0.137 & 19.26 &   123 &   $2903\pm83$ &   $2129\pm255$ & $46.338\pm0.011$ & $44.998\pm0.010$ & $46.991\pm0.011$ &  $8.89\pm0.03$ &  $8.56\pm0.10$ & $-0.00\pm0.03$ &  $0.34\pm0.10$ \\
GB6J094334+463342 & 3.20 & 0.052 & 20.39 &    50 &  $3109\pm138$ &   $7161\pm335$ & $45.933\pm0.034$ & $44.167\pm0.017$ & $46.586\pm0.034$ &  $8.74\pm0.04$ &  $9.39\pm0.04$ & $-0.25\pm0.04$ & $-0.91\pm0.05$ \\
GB6J094557+601240 & 2.53 & 0.102 & 18.88 &    77 &  $2998\pm249$ &   $3290\pm584$ & $45.964\pm0.018$ & $44.440\pm0.018$ & $46.618\pm0.018$ &  $8.72\pm0.07$ &  $8.74\pm0.14$ & $-0.21\pm0.07$ & $-0.22\pm0.15$ \\
GB6J094745+111348 & 1.77 & 0.134 & 18.70 &   207 &  $6653\pm261$ &   $2129\pm310$ & $46.177\pm0.013$ & $44.744\pm0.009$ & $46.830\pm0.013$ &  $9.53\pm0.03$ &  $8.47\pm0.15$ & $-0.80\pm0.03$ &  $0.26\pm0.15$ \\
GB6J095034+274319 & 2.36 & 0.081 & 19.02 &    90 &   $2447\pm64$ &   $5419\pm177$ & $46.194\pm0.010$ & $44.501\pm0.008$ & $46.847\pm0.010$ &  $8.67\pm0.02$ &  $9.29\pm0.03$ &  $0.08\pm0.02$ & $-0.54\pm0.03$ \\
GB6J095328+322552 & 1.57 & 0.061 & 17.35 &   184 &   $3708\pm82$ &   $4645\pm734$ & $46.470\pm0.008$ & $45.195\pm0.011$ & $47.123\pm0.008$ &  $9.18\pm0.02$ &  $9.30\pm0.14$ & $-0.15\pm0.02$ & $-0.28\pm0.14$ \\
GB6J095551+500137 & 2.12 & 0.047 & 18.26 &    96 &   $3508\pm94$ &   $4451\pm540$ & $46.278\pm0.010$ & $44.896\pm0.010$ & $46.931\pm0.010$ &  $9.03\pm0.02$ &  $9.16\pm0.11$ & $-0.20\pm0.02$ & $-0.33\pm0.11$ \\
GB6J095617+373246 & 3.25 & 0.069 & 20.39 &    44 &  $4389\pm405$ &   $3097\pm218$ & $46.019\pm0.020$ & $44.554\pm0.012$ & $46.672\pm0.020$ &  $9.08\pm0.08$ &  $8.71\pm0.06$ & $-0.51\pm0.08$ & $-0.14\pm0.06$ \\
GB6J095647+095414 & 1.98 & 0.184 & 18.84 &   126 &  $3881\pm139$ &   $2710\pm267$ & $46.213\pm0.011$ & $44.801\pm0.007$ & $46.866\pm0.011$ &  $9.08\pm0.03$ &  $8.70\pm0.09$ & $-0.31\pm0.03$ &  $0.07\pm0.09$ \\
GB6J095707+235617 & 2.78 & 0.153 & 17.93 &    79 &  $3545\pm110$ &   $8129\pm274$ & $46.918\pm0.005$ & $44.738\pm0.008$ & $47.571\pm0.005$ &  $9.38\pm0.03$ & $10.03\pm0.03$ &  $0.09\pm0.03$ & $-0.56\pm0.03$ \\
GB6J095819+472514 & 1.88 & 0.054 & 18.48 &  1005 &  $3705\pm142$ &   $2710\pm347$ & $46.331\pm0.011$ & $44.745\pm0.009$ & $46.984\pm0.011$ &  $9.10\pm0.03$ &  $8.76\pm0.11$ & $-0.22\pm0.03$ &  $0.12\pm0.10$ \\
GB6J095858+294759 & 2.07 & 0.082 & 19.03 &   108 &  $3094\pm102$ &   $4451\pm461$ & $46.209\pm0.016$ & $44.706\pm0.011$ & $46.862\pm0.016$ &  $8.88\pm0.03$ &  $9.13\pm0.10$ & $-0.12\pm0.03$ & $-0.37\pm0.10$ \\
GB6J100157+101552 & 1.53 & 0.161 & 18.23 &   301 &  $3380\pm485$ &   $5226\pm358$ & $46.388\pm0.007$ & $44.718\pm0.011$ & $47.041\pm0.007$ &  $9.05\pm0.09$ &  $9.36\pm0.06$ & $-0.11\pm0.09$ & $-0.42\pm0.06$ \\
GB6J100724+580201 & 3.77 & 0.052 & 17.40 &   135 &  $5264\pm422$ &   $2710\pm412$ & $47.197\pm0.003$ & $45.753\pm0.013$ & $47.850\pm0.003$ &  $9.87\pm0.07$ &  $9.22\pm0.14$ & $-0.12\pm0.07$ &  $0.53\pm0.14$ \\
GB6J100741+135623 & 2.71 & 0.191 & 18.45 &   841 &  $4317\pm834$ &   $3484\pm571$ & $46.603\pm0.005$ & $45.041\pm0.020$ & $47.256\pm0.005$ &  $9.38\pm0.13$ &  $9.12\pm0.15$ & $-0.22\pm0.13$ &  $0.03\pm0.15$ \\
GB6J101109+423943 & 3.56 & 0.076 & 18.25 &    47 &  $4264\pm184$ &   $5032\pm357$ & $47.036\pm0.004$ & $45.262\pm0.008$ & $47.689\pm0.004$ &  $9.60\pm0.03$ &  $9.67\pm0.06$ & $-0.01\pm0.04$ & $-0.08\pm0.06$ \\
GB6J101211+330936 & 2.25 & 0.080 & 17.95 &   131 &  $4744\pm141$ &   $2129\pm266$ & $46.698\pm0.007$ & $45.266\pm0.009$ & $47.351\pm0.007$ &  $9.51\pm0.03$ &  $8.75\pm0.11$ & $-0.26\pm0.03$ &  $0.50\pm0.11$ \\
GB6J101302+352605 & 2.65 & 0.051 & 17.91 &   171 &  $5019\pm323$ &   $6967\pm372$ & $46.840\pm0.004$ & $44.852\pm0.011$ & $47.493\pm0.004$ &  $9.64\pm0.05$ &  $9.85\pm0.05$ & $-0.24\pm0.05$ & $-0.46\pm0.05$ \\
GB6J101329+491851 & 2.20 & 0.042 & 18.89 &   161 &  $4331\pm612$ &   $6774\pm367$ & $45.907\pm0.017$ & $44.861\pm0.130$ & $46.560\pm0.017$ &  $9.01\pm0.09$ &  $9.33\pm0.05$ & $-0.55\pm0.09$ & $-0.87\pm0.05$ \\
GB6J101353+244916 & 1.64 & 0.151 & 16.35 &   937 &  $4814\pm307$ &   $4258\pm290$ & $47.142\pm0.003$ & $45.526\pm0.009$ & $47.796\pm0.003$ &  $9.76\pm0.06$ &  $9.58\pm0.06$ & $-0.07\pm0.06$ &  $0.11\pm0.06$ \\
GB6J101414+550334 & 2.97 & 0.041 & 19.65 &   123 &  $1477\pm119$ &   $3290\pm283$ & $46.154\pm0.015$ & $44.753\pm0.012$ & $46.807\pm0.015$ &  $8.21\pm0.07$ &  $8.84\pm0.07$ &  $0.50\pm0.07$ & $-0.13\pm0.07$ \\
GB6J101434+040846 & 2.72 & 0.115 & 18.32 &   126 &   $2254\pm62$ &   $2129\pm303$ & $46.887\pm0.003$ & $44.821\pm0.012$ & $47.541\pm0.003$ &  $8.97\pm0.02$ &  $8.85\pm0.12$ &  $0.47\pm0.02$ &  $0.59\pm0.12$ \\
GB6J101602+051304 & 1.71 & 0.110 & 18.89 &   593 &   $2008\pm77$ &   $4645\pm189$ & $44.972\pm0.372$ & $43.694\pm0.013$ & $45.626\pm0.372$ &  $7.85\pm0.19$ &  $8.51\pm0.19$ & $-0.33\pm0.17$ & $-0.98\pm0.17$ \\
GB6J101644+203741 & 3.12 & 0.099 & 18.98 &   986 &  $5616\pm332$ &   $2710\pm380$ & $46.550\pm0.007$ & $45.101\pm0.009$ & $47.203\pm0.007$ &  $9.58\pm0.05$ &  $8.88\pm0.13$ & $-0.48\pm0.05$ &  $0.23\pm0.13$ \\
GB6J101726+611633 & 2.81 & 0.039 & 18.08 &   596 &  $5375\pm261$ &   $3290\pm855$ & $46.747\pm0.005$ & $45.198\pm0.023$ & $47.400\pm0.005$ &  $9.65\pm0.04$ &  $9.15\pm0.32$ & $-0.35\pm0.04$ &  $0.15\pm0.32$ \\
GB6J101803+265001 & 1.81 & 0.117 & 17.75 &   117 &  $5694\pm124$ &   $6193\pm318$ & $46.676\pm0.010$ & $44.826\pm0.008$ & $47.329\pm0.010$ &  $9.66\pm0.02$ &  $9.66\pm0.05$ & $-0.43\pm0.02$ & $-0.43\pm0.05$ \\
GB6J101827+053022 & 1.94 & 0.098 & 19.09 &   627 &  $3199\pm217$ &   $3677\pm342$ & $46.057\pm0.037$ & $44.269\pm0.013$ & $46.711\pm0.037$ &  $8.83\pm0.06$ &  $8.88\pm0.09$ & $-0.22\pm0.07$ & $-0.27\pm0.08$ \\
GB6J102027+432106 & 1.96 & 0.064 & 18.98 &   246 &  $3420\pm186$ &   $3484\pm275$ & $45.927\pm0.020$ & $44.393\pm0.014$ & $46.580\pm0.020$ &  $8.82\pm0.05$ &  $8.77\pm0.08$ & $-0.34\pm0.05$ & $-0.29\pm0.07$ \\
GB6J102033+585843 & 3.42 & 0.046 & 19.58 &    41 &  $3633\pm266$ &   $4645\pm301$ & $46.158\pm0.025$ & $45.044\pm0.012$ & $46.812\pm0.025$ &  $8.99\pm0.07$ &  $9.14\pm0.06$ & $-0.28\pm0.07$ & $-0.43\pm0.06$ \\
GB6J102107+220904 & 4.26 & 0.095 & 21.21 &   108 &  $3751\pm357$ &   $3097\pm325$ & $46.007\pm0.026$ & $44.562\pm0.015$ & $46.660\pm0.026$ &  $8.94\pm0.08$ &  $8.71\pm0.10$ & $-0.38\pm0.08$ & $-0.15\pm0.09$ \\
GB6J102623+254255 & 5.28 & 0.079 & 21.95 &   142 &  $4183\pm488$ &   $5613\pm510$ & $46.692\pm0.011$ & $45.144\pm0.022$ & $47.345\pm0.011$ &  $9.40\pm0.10$ &  $9.58\pm0.08$ & $-0.16\pm0.10$ & $-0.34\pm0.08$ \\
GB6J102644+365809 & 3.25 & 0.048 & 19.52 &   111 &  $3802\pm105$ &   $3290\pm652$ & $46.407\pm0.009$ & $44.887\pm0.007$ & $47.060\pm0.009$ &  $9.17\pm0.02$ &  $8.97\pm0.17$ & $-0.21\pm0.02$ & $-0.01\pm0.17$ \\
GB6J102648+590624 & 3.41 & 0.033 & 18.68 &    77 &   $2369\pm69$ &   $1742\pm208$ & $46.909\pm0.007$ & $44.933\pm0.009$ & $47.562\pm0.007$ &  $9.02\pm0.03$ &  $8.68\pm0.12$ &  $0.44\pm0.03$ &  $0.78\pm0.12$ \\
GB6J103531+423043 & 2.43 & 0.060 & 19.22 &    91 &  $4531\pm220$ &   $5806\pm350$ & $46.036\pm0.015$ & $44.536\pm0.008$ & $46.689\pm0.015$ &  $9.12\pm0.04$ &  $9.27\pm0.05$ & $-0.53\pm0.04$ & $-0.68\pm0.05$ \\
GB6J103626+132627 & 3.10 & 0.146 & 17.89 &    93 &  $6730\pm483$ &   $3290\pm350$ & $47.055\pm0.004$ & $45.268\pm0.010$ & $47.709\pm0.004$ & $10.01\pm0.06$ &  $9.31\pm0.10$ & $-0.40\pm0.06$ &  $0.29\pm0.10$ \\
GB6J103738+042401 & 2.33 & 0.169 & 19.82 &   185 &  $4486\pm151$ &   $4258\pm704$ & $45.899\pm0.017$ & $44.544\pm0.014$ & $46.553\pm0.017$ &  $9.04\pm0.03$ &  $8.93\pm0.30$ & $-0.59\pm0.03$ & $-0.47\pm0.30$ \\
GB6J104406+295921 & 2.98 & 0.114 & 19.01 &    79 &  $3691\pm338$ &   $2903\pm297$ & $46.304\pm0.011$ & $44.767\pm0.011$ & $46.957\pm0.011$ &  $9.09\pm0.08$ &  $8.81\pm0.09$ & $-0.23\pm0.08$ &  $0.05\pm0.09$ \\
GB6J104552+062437 & 1.51 & 0.123 & 17.62 &   427 &   $2367\pm91$ &   $1548\pm233$ & $46.517\pm0.006$ & $44.676\pm0.017$ & $47.170\pm0.006$ &  $8.81\pm0.03$ &  $8.37\pm0.13$ &  $0.26\pm0.03$ &  $0.70\pm0.13$ \\
GB6J104646+034928 & 3.22 & 0.211 & 20.51 &    64 &  $2322\pm122$ &   $1742\pm224$ & $45.945\pm0.027$ & $44.504\pm0.013$ & $46.598\pm0.027$ &  $8.49\pm0.05$ &  $8.17\pm0.11$ &  $0.01\pm0.05$ &  $0.32\pm0.12$ \\
GB6J104942+133258 & 2.77 & 0.149 & 18.72 &    60 &  $3856\pm406$ &   $2710\pm389$ & $46.599\pm0.007$ & $45.115\pm0.012$ & $47.252\pm0.007$ &  $9.28\pm0.08$ &  $8.90\pm0.14$ & $-0.13\pm0.08$ &  $0.25\pm0.14$ \\
GB6J105437+551215 & 3.31 & 0.038 & 20.13 &    83 &  $2610\pm100$ &   $2903\pm439$ & $46.158\pm0.018$ & $44.559\pm0.016$ & $46.811\pm0.018$ &  $8.71\pm0.03$ &  $8.73\pm0.13$ &  $0.00\pm0.03$ & $-0.02\pm0.14$ \\
GB6J110206+161456 & 2.91 & 0.075 & 19.77 &   106 &  $4753\pm627$ &   $4645\pm389$ & $46.256\pm0.010$ & $44.495\pm0.018$ & $46.909\pm0.010$ &  $9.28\pm0.14$ &  $9.19\pm0.08$ & $-0.47\pm0.14$ & $-0.38\pm0.08$ \\
GB6J110213+275650 & 1.86 & 0.107 & 19.28 &   399 &  $3781\pm399$ &   $3097\pm302$ & $45.972\pm0.046$ & $44.797\pm0.011$ & $46.625\pm0.046$ &  $8.93\pm0.07$ &  $8.69\pm0.08$ & $-0.41\pm0.07$ & $-0.16\pm0.09$ \\
GB6J110242+594132 & 1.83 & 0.026 & 17.11 &   249 &   $2890\pm85$ &   $2903\pm282$ & $46.816\pm0.006$ & $45.255\pm0.009$ & $47.469\pm0.006$ &  $9.14\pm0.03$ &  $9.08\pm0.09$ &  $0.22\pm0.03$ &  $0.29\pm0.09$ \\
GB6J110344+023216 & 2.51 & 0.225 & 18.44 &   112 &  $3660\pm161$ &   $5226\pm517$ & $46.573\pm0.005$ & $45.037\pm0.010$ & $47.227\pm0.005$ &  $9.22\pm0.04$ &  $9.46\pm0.09$ & $-0.09\pm0.04$ & $-0.33\pm0.09$ \\
GB6J111132+325248 & 2.36 & 0.125 & 19.77 &   194 &   $4423\pm87$ &   $6387\pm429$ & $46.120\pm0.010$ & $44.364\pm0.010$ & $46.774\pm0.010$ &  $9.15\pm0.02$ &  $9.39\pm0.06$ & $-0.47\pm0.02$ & $-0.72\pm0.06$ \\
GB6J111231+313547 & 2.44 & 0.083 & 19.34 &   108 &  $5955\pm336$ &   $5419\pm529$ & $46.041\pm0.012$ & $44.574\pm0.011$ & $46.694\pm0.012$ &  $9.36\pm0.05$ &  $9.21\pm0.09$ & $-0.77\pm0.05$ & $-0.62\pm0.09$ \\
GB6J111239+344642 & 1.96 & 0.090 & 19.30 &   216 &  $5784\pm946$ &   $3290\pm375$ & $46.159\pm0.014$ & $44.542\pm0.018$ & $46.812\pm0.014$ &  $9.40\pm0.16$ &  $8.84\pm0.10$ & $-0.69\pm0.16$ & $-0.13\pm0.10$ \\
GB6J111701+131118 & 3.63 & 0.096 & 18.36 &    45 &  $6054\pm462$ &   $3097\pm462$ & $46.815\pm0.007$ & $45.077\pm0.010$ & $47.468\pm0.007$ &  $9.79\pm0.07$ &  $9.13\pm0.13$ & $-0.42\pm0.07$ &  $0.23\pm0.13$ \\
GB6J111753+412014 & 2.22 & 0.080 & 19.47 &   237 &   $2833\pm75$ &   $3484\pm491$ & $46.132\pm0.011$ & $44.950\pm0.013$ & $46.785\pm0.011$ &  $8.76\pm0.02$ &  $8.87\pm0.13$ & $-0.08\pm0.02$ & $-0.19\pm0.13$ \\
GB6J111857+123442 & 2.13 & 0.099 & 18.48 &  1820 &  $4108\pm794$ &   $2516\pm456$ & $46.439\pm0.011$ & $45.039\pm0.649$ & $47.092\pm0.011$ &  $9.25\pm0.10$ &  $8.75\pm0.19$ & $-0.26\pm0.10$ &  $0.24\pm0.19$ \\
GB6J111914+600459 & 2.65 & 0.030 & 17.14 &   170 &  $4696\pm101$ &   $5419\pm611$ & $47.177\pm0.003$ & $45.457\pm0.007$ & $47.830\pm0.003$ &  $9.76\pm0.02$ &  $9.81\pm0.10$ & $-0.03\pm0.02$ & $-0.08\pm0.10$ \\
GB6J112338+052053 & 2.18 & 0.204 & 19.10 &    85 &  $3932\pm340$ &   $4838\pm366$ & $46.189\pm0.011$ & $44.846\pm0.010$ & $46.842\pm0.011$ &  $9.08\pm0.08$ &  $9.19\pm0.07$ & $-0.34\pm0.08$ & $-0.45\pm0.07$ \\
GB6J112340+155358 & 3.39 & 0.109 & 20.38 &    62 &  $3729\pm774$ &  $3677\pm1137$ & $45.917\pm0.029$ & $44.713\pm0.020$ & $46.571\pm0.029$ &  $8.89\pm0.11$ &  $8.81\pm0.28$ & $-0.42\pm0.11$ & $-0.34\pm0.28$ \\
GB6J112542+000111 & 1.70 & 0.157 & 17.56 &   131 &  $4184\pm769$ &   $1935\pm213$ & $46.535\pm0.006$ & $45.269\pm0.018$ & $47.188\pm0.006$ &  $9.32\pm0.12$ &  $8.58\pm0.10$ & $-0.23\pm0.12$ &  $0.51\pm0.10$ \\
GB6J112554+261017 & 2.34 & 0.062 & 18.22 &  1176 &  $3489\pm142$ &   $3677\pm415$ & $46.445\pm0.007$ & $44.893\pm0.010$ & $47.098\pm0.007$ &  $9.11\pm0.04$ &  $9.09\pm0.10$ & $-0.11\pm0.03$ & $-0.09\pm0.10$ \\
GB6J112651+062605 & 2.74 & 0.240 & 19.23 &   427 &  $7482\pm483$ &   $6000\pm301$ & $46.365\pm0.008$ & $44.663\pm0.010$ & $47.018\pm0.008$ &  $9.73\pm0.05$ &  $9.47\pm0.04$ & $-0.81\pm0.05$ & $-0.55\pm0.04$ \\
GB6J112657+451557 & 1.81 & 0.094 & 17.19 &   360 &  $3227\pm106$ &   $6000\pm338$ & $46.875\pm0.007$ & $45.009\pm0.007$ & $47.529\pm0.007$ &  $9.27\pm0.03$ &  $9.74\pm0.05$ &  $0.16\pm0.03$ & $-0.31\pm0.05$ \\
GB6J112739+565013 & 2.89 & 0.046 & 19.59 &   448 &  $5293\pm508$ &   $2516\pm305$ & $46.292\pm0.009$ & $44.859\pm0.012$ & $46.945\pm0.009$ &  $9.39\pm0.09$ &  $8.68\pm0.11$ & $-0.55\pm0.08$ &  $0.17\pm0.11$ \\
GB6J112850+232603 & 3.04 & 0.066 & 18.33 &   109 &  $4318\pm148$ &   $3097\pm390$ & $46.576\pm0.005$ & $45.134\pm0.008$ & $47.229\pm0.005$ &  $9.37\pm0.03$ &  $9.01\pm0.11$ & $-0.24\pm0.03$ &  $0.12\pm0.11$ \\
GB6J112907+164327 & 2.00 & 0.115 & 17.84 &   171 &  $4336\pm253$ &   $5032\pm415$ & $46.543\pm0.007$ & $44.810\pm0.009$ & $47.197\pm0.007$ &  $9.35\pm0.04$ &  $9.41\pm0.08$ & $-0.26\pm0.04$ & $-0.32\pm0.08$ \\
GB6J112913+095157 & 1.52 & 0.168 & 17.32 &   367 &  $3831\pm603$ &   $3871\pm401$ & $46.811\pm0.003$ & $45.057\pm0.014$ & $47.464\pm0.003$ &  $9.39\pm0.10$ &  $9.33\pm0.09$ & $-0.02\pm0.10$ &  $0.04\pm0.09$ \\
GB6J113054+381510 & 1.73 & 0.098 & 18.75 &   769 &  $3073\pm104$ &   $4258\pm334$ & $46.262\pm0.010$ & $44.457\pm0.009$ & $46.915\pm0.010$ &  $8.90\pm0.03$ &  $9.12\pm0.07$ & $-0.09\pm0.03$ & $-0.30\pm0.07$ \\
GB6J113223+445514 & 2.46 & 0.110 & 19.74 &   176 &   $3689\pm86$ &   $4451\pm561$ & $45.952\pm0.014$ & $44.659\pm0.010$ & $46.606\pm0.014$ &  $8.90\pm0.02$ &  $8.99\pm0.11$ & $-0.39\pm0.02$ & $-0.49\pm0.11$ \\
GB6J113720+293537 & 2.65 & 0.101 & 19.56 &    87 &  $3795\pm195$ &   $1742\pm174$ & $46.185\pm0.012$ & $44.479\pm0.016$ & $46.838\pm0.012$ &  $9.05\pm0.04$ &  $8.30\pm0.10$ & $-0.31\pm0.05$ &  $0.44\pm0.10$ \\
GB6J114156+494506 & 2.81 & 0.078 & 19.90 &   113 &  $3549\pm179$ &   $2129\pm297$ & $46.107\pm0.012$ & $44.784\pm0.010$ & $46.760\pm0.012$ &  $8.95\pm0.04$ &  $8.43\pm0.12$ & $-0.29\pm0.05$ &  $0.23\pm0.12$ \\
GB6J114340+661944 & 2.58 & 0.047 & 19.82 &   115 &   $4347\pm88$ &  $11032\pm301$ & $45.987\pm0.020$ & $44.554\pm0.008$ & $46.640\pm0.020$ &  $9.06\pm0.02$ &  $9.80\pm0.03$ & $-0.52\pm0.02$ & $-1.26\pm0.03$ \\
GB6J114342+663329 & 2.33 & 0.047 & 19.16 &   245 &  $4637\pm222$ &   $3097\pm705$ & $45.917\pm0.017$ & $44.712\pm0.042$ & $46.571\pm0.017$ &  $9.08\pm0.04$ &  $8.66\pm0.21$ & $-0.61\pm0.04$ & $-0.19\pm0.21$ \\
GB6J114814+525854 & 3.17 & 0.077 & 20.07 &    65 &  $5549\pm768$ &   $2516\pm407$ & $46.100\pm0.018$ & $44.690\pm0.015$ & $46.753\pm0.018$ &  $9.33\pm0.12$ &  $8.57\pm0.16$ & $-0.68\pm0.12$ &  $0.08\pm0.16$ \\
GB6J114856+525432 & 1.63 & 0.080 & 16.55 &   288 &   $4355\pm98$ &   $4838\pm205$ & $46.799\pm0.005$ & $45.110\pm0.009$ & $47.452\pm0.005$ &  $9.49\pm0.02$ &  $9.51\pm0.04$ & $-0.14\pm0.02$ & $-0.16\pm0.04$ \\
GB6J120140+111453 & 2.30 & 0.093 & 19.64 &   160 &  $6167\pm729$ &   $2516\pm936$ & $45.945\pm0.013$ & $44.383\pm0.121$ & $46.598\pm0.013$ &  $9.34\pm0.13$ &  $8.49\pm0.42$ & $-0.84\pm0.13$ &  $0.01\pm0.42$ \\
GB6J120436+522844 & 2.73 & 0.086 & 18.29 &   213 &  $5912\pm425$ &   $1935\pm259$ & $46.341\pm0.008$ & $44.985\pm0.011$ & $46.994\pm0.008$ &  $9.51\pm0.06$ &  $8.47\pm0.12$ & $-0.62\pm0.06$ &  $0.42\pm0.12$ \\
GB6J120501+430024 & 2.96 & 0.056 & 18.91 &    64 &  $5046\pm512$ &   $5032\pm341$ & $46.658\pm0.006$ & $45.056\pm0.012$ & $47.311\pm0.006$ &  $9.54\pm0.08$ &  $9.47\pm0.06$ & $-0.33\pm0.08$ & $-0.26\pm0.06$ \\
GB6J120636+394051 & 1.52 & 0.144 & 18.65 &   190 &   $2297\pm75$ &   $4451\pm235$ & $46.205\pm0.009$ & $44.509\pm0.011$ & $46.858\pm0.009$ &  $8.62\pm0.03$ &  $9.13\pm0.05$ &  $0.14\pm0.03$ & $-0.37\pm0.05$ \\
GB6J120726+275502 & 2.18 & 0.088 & 18.77 &   457 &  $3971\pm295$ &   $4645\pm378$ & $46.470\pm0.007$ & $44.819\pm0.013$ & $47.123\pm0.007$ &  $9.24\pm0.07$ &  $9.30\pm0.08$ & $-0.21\pm0.07$ & $-0.28\pm0.08$ \\
GB6J121107+182033 & 1.50 & 0.138 & 18.71 &   381 &  $3712\pm228$ &   $6193\pm518$ & $45.916\pm0.020$ & $44.352\pm0.014$ & $46.569\pm0.020$ &  $8.88\pm0.05$ &  $9.26\pm0.08$ & $-0.42\pm0.05$ & $-0.79\pm0.08$ \\
GB6J121254+245337 & 2.39 & 0.104 & 19.03 &    91 &   $2149\pm79$ &   $4258\pm316$ & $46.422\pm0.008$ & $44.233\pm0.011$ & $47.075\pm0.008$ &  $8.68\pm0.03$ &  $9.20\pm0.07$ &  $0.30\pm0.03$ & $-0.23\pm0.07$ \\
GB6J121422+513350 & 3.29 & 0.100 & 18.94 &    41 &  $4204\pm141$ &   $2903\pm426$ & $46.365\pm0.011$ & $44.952\pm0.008$ & $47.019\pm0.011$ &  $9.23\pm0.03$ &  $8.84\pm0.13$ & $-0.31\pm0.03$ &  $0.08\pm0.13$ \\
GB6J121547+642225 & 3.23 & 0.116 & 18.59 &    79 &  $3298\pm154$ &   $4258\pm335$ & $46.835\pm0.004$ & $45.040\pm0.010$ & $47.488\pm0.004$ &  $9.27\pm0.04$ &  $9.42\pm0.07$ &  $0.12\pm0.04$ & $-0.03\pm0.07$ \\
GB6J121710+583523 & 2.55 & 0.072 & 19.06 &   306 &  $4324\pm814$ &   $2322\pm229$ & $46.394\pm0.008$ & $45.087\pm0.017$ & $47.047\pm0.008$ &  $9.27\pm0.14$ &  $8.66\pm0.09$ & $-0.32\pm0.14$ &  $0.29\pm0.09$ \\
GB6J121732+330536 & 2.61 & 0.058 & 18.35 &   117 &  $5814\pm404$ &   $1742\pm258$ & $46.780\pm0.005$ & $45.086\pm0.016$ & $47.433\pm0.005$ &  $9.73\pm0.06$ &  $8.62\pm0.14$ & $-0.40\pm0.06$ &  $0.72\pm0.14$ \\
GB6J122657+434101 & 2.01 & 0.090 & 19.23 &   154 &  $3794\pm135$ &   $4064\pm349$ & $46.241\pm0.018$ & $44.416\pm0.009$ & $46.894\pm0.018$ &  $9.08\pm0.03$ &  $9.07\pm0.07$ & $-0.28\pm0.03$ & $-0.27\pm0.07$ \\
GB6J122729+135627 & 3.35 & 0.153 & 20.09 &    89 &   $1798\pm43$ &   $2129\pm238$ & $46.189\pm0.016$ & $44.720\pm0.017$ & $46.842\pm0.016$ &  $8.40\pm0.02$ &  $8.48\pm0.11$ &  $0.34\pm0.02$ &  $0.27\pm0.10$ \\
GB6J122825+312841 & 2.19 & 0.078 & 15.84 &   345 &   $4192\pm45$ &  $10258\pm490$ & $47.527\pm0.003$ & $45.156\pm0.007$ & $48.180\pm0.003$ &  $9.84\pm0.01$ & $10.55\pm0.04$ &  $0.24\pm0.01$ & $-0.47\pm0.04$ \\
GB6J122847+370610 & 1.52 & 0.063 & 18.17 &   856 &   $2274\pm55$ &   $2129\pm238$ & $46.244\pm0.010$ & $44.846\pm0.012$ & $46.897\pm0.010$ &  $8.63\pm0.02$ &  $8.51\pm0.10$ &  $0.16\pm0.02$ &  $0.29\pm0.11$ \\
GB6J122851+485813 & 1.72 & 0.064 & 18.62 &   350 &  $3159\pm107$ &   $2710\pm246$ & $45.289\pm0.059$ & $43.990\pm0.013$ & $45.942\pm0.059$ &  $8.41\pm0.04$ &  $8.21\pm0.09$ & $-0.57\pm0.04$ & $-0.37\pm0.09$ \\
GB6J123223+195928 & 2.61 & 0.143 & 20.01 &    74 &  $2723\pm119$ &   $2129\pm274$ & $46.179\pm0.010$ & $44.552\pm0.015$ & $46.832\pm0.010$ &  $8.75\pm0.04$ &  $8.47\pm0.13$ & $-0.02\pm0.04$ &  $0.26\pm0.13$ \\
GB6J123431+645545 & 3.03 & 0.098 & 19.00 &    59 &   $3499\pm62$ &   $6193\pm297$ & $46.683\pm0.006$ & $44.743\pm0.011$ & $47.337\pm0.006$ &  $9.24\pm0.02$ &  $9.67\pm0.04$ & $-0.00\pm0.02$ & $-0.43\pm0.04$ \\
GB6J123505+362120 & 1.60 & 0.062 & 18.39 &   234 &  $5216\pm231$ &   $5419\pm533$ & $46.020\pm0.011$ & $44.460\pm0.009$ & $46.673\pm0.011$ &  $9.24\pm0.04$ &  $9.20\pm0.09$ & $-0.66\pm0.04$ & $-0.63\pm0.09$ \\
GB6J123605+242458 & 2.94 & 0.056 & 19.48 &    87 &  $4044\pm717$ &   $4645\pm927$ & $46.289\pm0.009$ & $44.737\pm0.014$ & $46.942\pm0.009$ &  $9.16\pm0.11$ &  $9.21\pm0.27$ & $-0.32\pm0.11$ & $-0.37\pm0.27$ \\
GB6J123736+192458 & 1.53 & 0.118 & 18.56 &   459 &  $3417\pm654$ &   $2129\pm217$ & $46.024\pm0.011$ & $44.798\pm0.017$ & $46.677\pm0.011$ &  $8.87\pm0.10$ &  $8.39\pm0.09$ & $-0.29\pm0.10$ &  $0.19\pm0.09$ \\
GB6J124114+252408 & 3.06 & 0.056 & 19.00 &    49 & $5829\pm1326$ &  $5032\pm2886$ & $46.675\pm0.006$ & $45.053\pm0.043$ & $47.328\pm0.006$ &  $9.68\pm0.13$ &  $9.48\pm0.21$ & $-0.45\pm0.14$ & $-0.25\pm0.21$ \\
GB6J124210+024112 & 3.18 & 0.098 & 19.97 &    56 &  $4485\pm238$ &   $6193\pm354$ & $46.245\pm0.014$ & $44.310\pm0.013$ & $46.898\pm0.014$ &  $9.22\pm0.04$ &  $9.43\pm0.05$ & $-0.43\pm0.05$ & $-0.64\pm0.05$ \\
GB6J124210+371944 & 3.82 & 0.065 & 19.37 &   372 &  $4350\pm223$ &   $2322\pm285$ & $46.476\pm0.010$ & $44.923\pm0.011$ & $47.129\pm0.010$ &  $9.32\pm0.04$ &  $8.70\pm0.11$ & $-0.29\pm0.04$ &  $0.32\pm0.11$ \\
GB6J124708+274118 & 2.44 & 0.057 & 19.30 &   168 &  $4209\pm364$ &  $7548\pm1510$ & $46.224\pm0.013$ & $44.483\pm0.013$ & $46.877\pm0.013$ &  $9.16\pm0.06$ &  $9.59\pm0.14$ & $-0.38\pm0.06$ & $-0.82\pm0.14$ \\
GB6J125428+453607 & 1.65 & 0.088 & 18.66 &   151 &  $4748\pm296$ &   $6387\pm355$ & $46.135\pm0.012$ & $44.308\pm0.012$ & $46.789\pm0.012$ &  $9.21\pm0.05$ &  $9.40\pm0.05$ & $-0.53\pm0.05$ & $-0.71\pm0.05$ \\
GB6J125915+101633 & 3.00 & 0.080 & 19.94 &    56 &  $3796\pm225$ &   $2710\pm279$ & $46.023\pm0.014$ & $44.734\pm0.010$ & $46.677\pm0.014$ &  $8.96\pm0.05$ &  $8.60\pm0.10$ & $-0.38\pm0.05$ & $-0.02\pm0.09$ \\
GB6J130222+270911 & 3.43 & 0.040 & 19.36 &    68 &  $4124\pm117$ &   $5419\pm517$ & $46.254\pm0.012$ & $44.788\pm0.009$ & $46.907\pm0.012$ &  $9.16\pm0.03$ &  $9.32\pm0.08$ & $-0.35\pm0.03$ & $-0.52\pm0.08$ \\
GB6J130252+232245 & 3.19 & 0.080 & 19.11 &    60 &   $3141\pm92$ &   $2516\pm411$ & $46.495\pm0.009$ & $44.762\pm0.011$ & $47.148\pm0.009$ &  $9.05\pm0.03$ &  $8.78\pm0.14$ &  $0.00\pm0.03$ &  $0.26\pm0.14$ \\
GB6J130603+552947 & 1.60 & 0.078 & 18.24 &   249 &  $4758\pm154$ &   $4064\pm269$ & $46.211\pm0.011$ & $44.822\pm0.009$ & $46.864\pm0.011$ &  $9.26\pm0.03$ &  $9.05\pm0.06$ & $-0.49\pm0.03$ & $-0.29\pm0.06$ \\
GB6J130909+555731 & 1.63 & 0.074 & 17.72 &   423 &   $3129\pm52$ &   $6000\pm339$ & $46.601\pm0.006$ & $44.785\pm0.008$ & $47.254\pm0.006$ &  $9.10\pm0.02$ &  $9.59\pm0.05$ &  $0.05\pm0.01$ & $-0.44\pm0.05$ \\
GB6J130942+404825 & 2.91 & 0.079 & 19.11 &   131 &  $4150\pm120$ &   $2903\pm265$ & $46.659\pm0.005$ & $44.912\pm0.008$ & $47.312\pm0.005$ &  $9.38\pm0.03$ &  $9.00\pm0.08$ & $-0.16\pm0.02$ &  $0.22\pm0.08$ \\
GB6J131058+323339 & 1.64 & 0.059 & 18.81 &   870 &  $2374\pm127$ &   $3677\pm872$ & $46.330\pm0.009$ & $44.173\pm0.014$ & $46.983\pm0.009$ &  $8.72\pm0.05$ &  $9.03\pm0.18$ &  $0.17\pm0.05$ & $-0.14\pm0.18$ \\
GB6J131341+102716 & 2.91 & 0.083 & 18.82 &   162 &  $4789\pm498$ &   $2903\pm313$ & $46.586\pm0.007$ & $45.096\pm0.011$ & $47.239\pm0.007$ &  $9.46\pm0.09$ &  $8.96\pm0.10$ & $-0.32\pm0.09$ &  $0.18\pm0.10$ \\
GB6J131813+180657 & 2.08 & 0.087 & 19.44 &   131 &   $3452\pm93$ &   $2903\pm413$ & $45.927\pm0.014$ & $44.458\pm0.011$ & $46.581\pm0.014$ &  $8.83\pm0.03$ &  $8.61\pm0.13$ & $-0.35\pm0.02$ & $-0.13\pm0.13$ \\
GB6J131907+621725 & 3.07 & 0.108 & 19.19 &   144 & $5609\pm1586$ &   $2322\pm196$ & $46.568\pm0.007$ & $45.099\pm0.021$ & $47.221\pm0.007$ &  $9.59\pm0.23$ &  $8.75\pm0.08$ & $-0.47\pm0.23$ &  $0.37\pm0.08$ \\
GB6J132211+214803 & 1.68 & 0.088 & 18.80 &   182 &  $4177\pm442$ &   $2129\pm273$ & $46.088\pm0.012$ & $44.831\pm0.012$ & $46.741\pm0.012$ &  $9.08\pm0.10$ &  $8.42\pm0.11$ & $-0.44\pm0.10$ &  $0.22\pm0.11$ \\
GB6J132254+391208 & 2.98 & 0.053 & 17.62 &   208 &  $4960\pm256$ &   $4838\pm462$ & $46.969\pm0.004$ & $45.551\pm0.915$ & $47.623\pm0.004$ &  $9.69\pm0.04$ &  $9.60\pm0.13$ & $-0.17\pm0.04$ & $-0.08\pm0.13$ \\
GB6J132512+112338 & 4.42 & 0.105 & 19.41 &    62 &   $3463\pm82$ &   $3484\pm356$ & $46.568\pm0.008$ & $45.208\pm0.011$ & $47.221\pm0.008$ &  $9.17\pm0.02$ &  $9.10\pm0.10$ & $-0.05\pm0.02$ &  $0.02\pm0.10$ \\
GB6J132702+031258 & 2.83 & 0.094 & 18.97 &    80 &  $3409\pm136$ &   $3484\pm431$ & $46.391\pm0.013$ & $44.715\pm0.018$ & $47.044\pm0.013$ &  $9.06\pm0.04$ &  $9.01\pm0.13$ & $-0.12\pm0.04$ & $-0.07\pm0.13$ \\
GB6J132720+432629 & 2.09 & 0.070 & 19.21 &   576 &  $4045\pm135$ &   $3871\pm608$ & $45.979\pm0.013$ & $44.584\pm0.011$ & $46.632\pm0.013$ &  $8.99\pm0.03$ &  $8.88\pm0.18$ & $-0.46\pm0.03$ & $-0.35\pm0.18$ \\
GB6J132900+105259 & 1.94 & 0.112 & 18.87 &   112 &  $5640\pm657$ &   $4838\pm529$ & $45.954\pm0.038$ & $44.751\pm0.013$ & $46.607\pm0.038$ &  $9.27\pm0.09$ &  $9.07\pm0.15$ & $-0.76\pm0.09$ & $-0.56\pm0.14$ \\
GB6J133030+495431 & 2.87 & 0.048 & 18.77 &   110 &  $4174\pm133$ &   $6387\pm498$ & $46.608\pm0.006$ & $44.832\pm0.008$ & $47.261\pm0.006$ &  $9.35\pm0.03$ &  $9.65\pm0.07$ & $-0.19\pm0.03$ & $-0.49\pm0.07$ \\
GB6J133335+164838 & 2.08 & 0.085 & 16.12 &   615 &   $4209\pm85$ &   $5032\pm306$ & $47.541\pm0.003$ & $45.535\pm0.007$ & $48.194\pm0.003$ &  $9.86\pm0.02$ &  $9.94\pm0.05$ &  $0.24\pm0.02$ &  $0.15\pm0.05$ \\
GB6J133512+025311 & 1.86 & 0.096 & 17.77 &   144 &  $4697\pm149$ &   $2322\pm268$ & $46.580\pm0.010$ & $44.866\pm0.009$ & $47.234\pm0.010$ &  $9.44\pm0.03$ &  $8.76\pm0.10$ & $-0.31\pm0.03$ &  $0.37\pm0.10$ \\
GB6J133825+250118 & 2.82 & 0.045 & 19.79 &    93 &   $3680\pm75$ &   $5032\pm451$ & $46.125\pm0.011$ & $44.427\pm0.009$ & $46.778\pm0.011$ &  $8.99\pm0.02$ &  $9.19\pm0.08$ & $-0.31\pm0.02$ & $-0.51\pm0.08$ \\
GB6J133923+632854 & 2.56 & 0.101 & 19.20 &   419 &  $6825\pm304$ &   $1935\pm229$ & $46.408\pm0.006$ & $45.029\pm0.010$ & $47.061\pm0.006$ &  $9.67\pm0.04$ &  $8.51\pm0.10$ & $-0.71\pm0.04$ &  $0.45\pm0.09$ \\
GB6J134023+375458 & 3.11 & 0.039 & 18.44 &   260 &  $5598\pm304$ &   $2710\pm313$ & $46.751\pm0.006$ & $45.323\pm0.009$ & $47.405\pm0.006$ &  $9.68\pm0.05$ &  $8.98\pm0.10$ & $-0.38\pm0.05$ &  $0.32\pm0.10$ \\
GB6J134222+511006 & 2.60 & 0.053 & 19.38 &   129 &  $3998\pm620$ &   $3677\pm349$ & $46.433\pm0.008$ & $44.763\pm0.017$ & $47.086\pm0.008$ &  $9.22\pm0.10$ &  $9.08\pm0.08$ & $-0.24\pm0.10$ & $-0.09\pm0.08$ \\
GB6J134723+183526 & 2.18 & 0.097 & 19.06 &   441 &  $4312\pm161$ &   $4838\pm223$ & $46.241\pm0.010$ & $44.590\pm0.008$ & $46.894\pm0.010$ &  $9.19\pm0.03$ &  $9.22\pm0.04$ & $-0.39\pm0.04$ & $-0.42\pm0.04$ \\
GB6J134811+193520 & 4.40 & 0.098 & 20.73 &    38 &  $5359\pm280$ &   $4838\pm247$ & $46.337\pm0.013$ & $44.609\pm0.012$ & $46.990\pm0.013$ &  $9.43\pm0.05$ &  $9.27\pm0.05$ & $-0.54\pm0.05$ & $-0.38\pm0.04$ \\
GB6J135257+021533 & 2.59 & 0.108 & 19.19 &    70 &  $5278\pm486$ &   $1935\pm256$ & $46.338\pm0.009$ & $44.718\pm0.013$ & $46.991\pm0.009$ &  $9.41\pm0.08$ &  $8.47\pm0.12$ & $-0.52\pm0.09$ &  $0.42\pm0.12$ \\
GB6J135350+015154 & 1.61 & 0.110 & 18.68 &   227 &  $4372\pm164$ &   $3290\pm570$ & $45.962\pm0.018$ & $44.855\pm0.008$ & $46.615\pm0.018$ &  $9.05\pm0.03$ &  $8.73\pm0.15$ & $-0.54\pm0.03$ & $-0.22\pm0.15$ \\
GB6J135549+245307 & 2.69 & 0.075 & 19.27 &    60 &  $6011\pm180$ &   $4064\pm477$ & $46.281\pm0.009$ & $44.810\pm0.009$ & $46.935\pm0.009$ &  $9.50\pm0.03$ &  $9.09\pm0.10$ & $-0.66\pm0.03$ & $-0.25\pm0.10$ \\
GB6J140500+041544 & 3.21 & 0.112 & 19.30 &  1008 &  $4777\pm349$ &   $2710\pm337$ & $46.393\pm0.019$ & $45.135\pm0.012$ & $47.046\pm0.019$ &  $9.36\pm0.06$ &  $8.79\pm0.12$ & $-0.41\pm0.06$ &  $0.15\pm0.12$ \\
GB6J140507+405655 & 2.01 & 0.071 & 19.28 &   267 &  $5007\pm157$ &   $5419\pm536$ & $45.924\pm0.064$ & $44.676\pm0.008$ & $46.577\pm0.064$ &  $9.15\pm0.04$ &  $9.15\pm0.09$ & $-0.67\pm0.04$ & $-0.67\pm0.09$ \\
GB6J140517+341856 & 2.90 & 0.066 & 19.31 &   138 &  $3574\pm152$ &   $5032\pm192$ & $46.152\pm0.010$ & $44.892\pm0.009$ & $46.805\pm0.010$ &  $8.98\pm0.04$ &  $9.20\pm0.03$ & $-0.27\pm0.04$ & $-0.50\pm0.03$ \\
GB6J140654+343328 & 2.56 & 0.067 & 18.71 &   204 &   $2809\pm68$ &   $3290\pm318$ & $46.573\pm0.005$ & $45.011\pm0.010$ & $47.227\pm0.005$ &  $8.99\pm0.02$ &  $9.06\pm0.09$ &  $0.14\pm0.02$ &  $0.07\pm0.09$ \\
GB6J140812+561327 & 2.02 & 0.063 & 18.62 &   309 &   $2431\pm75$ &   $5419\pm182$ & $46.406\pm0.023$ & $44.337\pm0.012$ & $47.060\pm0.023$ &  $8.78\pm0.03$ &  $9.40\pm0.03$ &  $0.18\pm0.03$ & $-0.44\pm0.03$ \\
GB6J141031+614138 & 2.25 & 0.092 & 18.80 &   127 &  $4230\pm108$ &   $5226\pm398$ & $46.389\pm0.009$ & $44.690\pm0.010$ & $47.042\pm0.009$ &  $9.25\pm0.02$ &  $9.36\pm0.07$ & $-0.31\pm0.02$ & $-0.42\pm0.07$ \\
GB6J141107+003604 & 1.72 & 0.162 & 18.45 &   205 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J141152+430022 & 3.22 & 0.051 & 20.14 &   109 &  $4939\pm342$ &   $3484\pm182$ & $46.051\pm0.020$ & $44.493\pm0.015$ & $46.704\pm0.020$ &  $9.20\pm0.06$ &  $8.83\pm0.05$ & $-0.60\pm0.06$ & $-0.23\pm0.05$ \\
GB6J141155+341516 & 1.82 & 0.075 & 18.36 &   147 &  $3713\pm177$ &   $2710\pm396$ & $46.255\pm0.010$ & $44.954\pm0.010$ & $46.908\pm0.010$ &  $9.06\pm0.04$ &  $8.72\pm0.13$ & $-0.26\pm0.04$ &  $0.09\pm0.13$ \\
GB6J141203+125716 & 2.43 & 0.085 & 19.48 &   109 &  $2471\pm130$ &   $2516\pm266$ & $45.957\pm0.017$ & $44.559\pm0.010$ & $46.610\pm0.017$ &  $8.55\pm0.05$ &  $8.50\pm0.10$ & $-0.04\pm0.05$ &  $0.01\pm0.10$ \\
GB6J141212+062408 & 4.47 & 0.110 & 20.23 &    34 &  $3052\pm313$ &   $7161\pm749$ & $46.494\pm0.015$ & $44.252\pm0.020$ & $47.147\pm0.015$ &  $9.02\pm0.08$ &  $9.69\pm0.09$ &  $0.03\pm0.08$ & $-0.65\pm0.09$ \\
GB6J141319+450527 & 3.11 & 0.036 & 19.28 &   150 &  $1902\pm134$ &   $3290\pm373$ & $46.416\pm0.017$ & $44.674\pm0.013$ & $47.069\pm0.017$ &  $8.57\pm0.05$ &  $8.98\pm0.10$ &  $0.40\pm0.06$ & $-0.01\pm0.10$ \\
GB6J141528+370619 & 2.37 & 0.043 & 17.62 &   381 &  $5048\pm147$ &   $6774\pm329$ & $46.746\pm0.005$ & $45.236\pm0.008$ & $47.399\pm0.005$ &  $9.59\pm0.03$ &  $9.78\pm0.04$ & $-0.29\pm0.03$ & $-0.48\pm0.04$ \\
GB6J141708+460659 & 1.55 & 0.041 & 17.62 &   797 &  $3979\pm306$ &   $3290\pm415$ & $46.705\pm0.004$ & $45.115\pm0.011$ & $47.358\pm0.004$ &  $9.36\pm0.07$ &  $9.13\pm0.11$ & $-0.11\pm0.06$ &  $0.13\pm0.11$ \\
GB6J141918+075926 & 3.05 & 0.118 & 19.76 &    58 &   $1780\pm41$ &   $3871\pm400$ & $46.303\pm0.010$ & $44.116\pm0.016$ & $46.956\pm0.010$ &  $8.45\pm0.02$ &  $9.06\pm0.09$ &  $0.40\pm0.02$ & $-0.20\pm0.08$ \\
GB6J142037+471431 & 3.24 & 0.068 & 19.39 &    45 &  $5153\pm711$ &   $2129\pm236$ & $46.424\pm0.010$ & $44.967\pm0.017$ & $47.077\pm0.010$ &  $9.44\pm0.14$ &  $8.60\pm0.10$ & $-0.46\pm0.13$ &  $0.38\pm0.10$ \\
GB6J142122+464551 & 1.67 & 0.058 & 18.08 &   223 &  $4249\pm197$ &   $6000\pm376$ & $46.302\pm0.011$ & $44.600\pm0.011$ & $46.955\pm0.011$ &  $9.21\pm0.04$ &  $9.44\pm0.05$ & $-0.35\pm0.04$ & $-0.58\pm0.05$ \\
GB6J142330+120005 & 1.61 & 0.093 & 17.88 &   571 &  $4013\pm509$ &   $2129\pm300$ & $46.364\pm0.007$ & $44.993\pm0.013$ & $47.017\pm0.007$ &  $9.19\pm0.10$ &  $8.57\pm0.12$ & $-0.27\pm0.10$ &  $0.35\pm0.12$ \\
GB6J142436+225551 & 3.62 & 0.179 & 15.41 &   548 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J142822+563601 & 2.13 & 0.068 & 19.20 &    88 &  $4671\pm469$ &   $5226\pm524$ & $46.134\pm0.028$ & $44.674\pm0.013$ & $46.787\pm0.028$ &  $9.20\pm0.09$ &  $9.23\pm0.09$ & $-0.51\pm0.09$ & $-0.54\pm0.10$ \\
GB6J142921+540613 & 3.01 & 0.057 & 19.91 &   716 &  $3675\pm105$ &   $4645\pm590$ & $46.110\pm0.012$ & $44.338\pm0.013$ & $46.763\pm0.012$ &  $8.98\pm0.03$ &  $9.11\pm0.12$ & $-0.32\pm0.03$ & $-0.45\pm0.12$ \\
GB6J143009+104340 & 1.71 & 0.110 & 18.52 &  1194 &  $3717\pm166$ &   $5419\pm333$ & $46.337\pm0.008$ & $44.519\pm0.012$ & $46.990\pm0.008$ &  $9.11\pm0.04$ &  $9.37\pm0.06$ & $-0.22\pm0.04$ & $-0.48\pm0.06$ \\
GB6J143023+420450 & 4.71 & 0.058 & 21.00 &   337 &  $3541\pm186$ &   $8129\pm450$ & $46.627\pm0.011$ & $44.602\pm0.014$ & $47.280\pm0.011$ &  $9.22\pm0.05$ &  $9.87\pm0.05$ & $-0.04\pm0.05$ & $-0.69\pm0.05$ \\
GB6J143533+543605 & 3.81 & 0.062 & 20.05 &    86 &   $3077\pm91$ &   $2322\pm305$ & $46.112\pm0.017$ & $44.734\pm0.011$ & $46.766\pm0.017$ &  $8.83\pm0.03$ &  $8.51\pm0.12$ & $-0.16\pm0.03$ &  $0.15\pm0.12$ \\
GB6J143646+633645 & 2.07 & 0.071 & 16.99 &   757 &   $3890\pm85$ &   $3677\pm357$ & $46.997\pm0.005$ & $45.387\pm0.008$ & $47.650\pm0.005$ &  $9.50\pm0.02$ &  $9.38\pm0.09$ &  $0.05\pm0.02$ &  $0.17\pm0.09$ \\
GB6J143708+040536 & 2.02 & 0.139 & 18.19 &   127 &  $3862\pm183$ &   $2322\pm295$ & $46.618\pm0.008$ & $45.067\pm0.009$ & $47.271\pm0.008$ &  $9.29\pm0.04$ &  $8.78\pm0.12$ & $-0.12\pm0.04$ &  $0.39\pm0.12$ \\
GB6J143721+511259 & 2.16 & 0.055 & 19.56 &   117 &  $2879\pm347$ &   $5226\pm372$ & $46.132\pm0.012$ & $44.243\pm0.011$ & $46.785\pm0.012$ &  $8.78\pm0.08$ &  $9.23\pm0.06$ & $-0.09\pm0.08$ & $-0.54\pm0.06$ \\
GB6J143828+441811 & 2.10 & 0.076 & 19.30 &   265 &   $2635\pm89$ &   $6000\pm225$ & $46.108\pm0.032$ & $44.355\pm0.010$ & $46.761\pm0.032$ &  $8.69\pm0.03$ &  $9.33\pm0.04$ & $-0.03\pm0.03$ & $-0.67\pm0.04$ \\
GB6J143911+111749 & 2.59 & 0.084 & 18.47 &   133 &  $3771\pm169$ &   $2903\pm406$ & $46.448\pm0.006$ & $45.019\pm0.009$ & $47.101\pm0.006$ &  $9.18\pm0.04$ &  $8.88\pm0.12$ & $-0.18\pm0.04$ &  $0.12\pm0.12$ \\
GB6J144349+564553 & 2.76 & 0.070 & 19.69 &    66 &  $3244\pm142$ &   $5032\pm424$ & $46.344\pm0.011$ & $44.707\pm0.010$ & $46.997\pm0.011$ &  $8.99\pm0.04$ &  $9.31\pm0.08$ & $-0.10\pm0.04$ & $-0.41\pm0.08$ \\
GB6J144754+582435 & 2.98 & 0.056 & 18.28 &    55 &  $2184\pm206$ &   $1355\pm236$ & $46.775\pm0.005$ & $44.828\pm0.013$ & $47.428\pm0.005$ &  $8.88\pm0.08$ &  $8.39\pm0.15$ &  $0.45\pm0.08$ &  $0.93\pm0.15$ \\
GB6J145031+091012 & 2.61 & 0.110 & 19.72 &   378 &  $3734\pm350$ &   $2129\pm330$ & $46.116\pm0.013$ & $44.353\pm0.015$ & $46.769\pm0.013$ &  $9.00\pm0.08$ &  $8.44\pm0.14$ & $-0.33\pm0.08$ &  $0.23\pm0.14$ \\
GB6J145300+103606 & 2.27 & 0.096 & 19.31 &   111 &  $3850\pm124$ &   $5806\pm397$ & $46.161\pm0.011$ & $44.704\pm0.009$ & $46.815\pm0.011$ &  $9.05\pm0.03$ &  $9.33\pm0.06$ & $-0.33\pm0.03$ & $-0.62\pm0.06$ \\
GB6J145553+443129 & 2.69 & 0.095 & 19.45 &   192 &  $2978\pm167$ &   $1935\pm185$ & $46.060\pm0.014$ & $44.574\pm0.012$ & $46.714\pm0.014$ &  $8.77\pm0.05$ &  $8.33\pm0.08$ & $-0.16\pm0.05$ &  $0.29\pm0.08$ \\
GB6J145721+051915 & 3.18 & 0.164 & 19.03 &    77 &  $4326\pm119$ &   $7742\pm398$ & $46.688\pm0.006$ & $44.890\pm0.010$ & $47.341\pm0.006$ &  $9.43\pm0.02$ &  $9.86\pm0.05$ & $-0.19\pm0.02$ & $-0.62\pm0.05$ \\
GB6J145738+373000 & 3.85 & 0.061 & 20.73 &    45 &   $3468\pm91$ &   $4064\pm995$ & $46.042\pm0.026$ & $44.552\pm0.013$ & $46.695\pm0.026$ &  $8.89\pm0.03$ &  $8.96\pm0.43$ & $-0.30\pm0.03$ & $-0.37\pm0.43$ \\
GB6J145936+444152 & 3.40 & 0.091 & 20.28 &   164 &   $3611\pm62$ &   $7161\pm264$ & $46.367\pm0.016$ & $44.543\pm0.011$ & $47.020\pm0.016$ &  $9.10\pm0.02$ &  $9.62\pm0.03$ & $-0.18\pm0.02$ & $-0.70\pm0.03$ \\
GB6J150328+041959 & 3.66 & 0.203 & 18.09 &   147 &  $4652\pm178$ &   $3871\pm522$ & $47.159\pm0.004$ & $45.240\pm0.009$ & $47.812\pm0.004$ &  $9.74\pm0.03$ &  $9.51\pm0.13$ & $-0.03\pm0.03$ &  $0.20\pm0.13$ \\
GB6J150424+102943 & 1.84 & 0.121 & 18.22 &  2325 &  $3271\pm285$ &   $3097\pm338$ & $46.140\pm0.019$ & $44.619\pm0.012$ & $46.793\pm0.019$ &  $8.89\pm0.07$ &  $8.78\pm0.10$ & $-0.20\pm0.07$ & $-0.08\pm0.10$ \\
GB6J150759+041518 & 1.70 & 0.203 & 18.21 &   240 &  $3901\pm122$ &   $6580\pm519$ & $46.401\pm0.008$ & $44.710\pm0.010$ & $47.054\pm0.008$ &  $9.18\pm0.03$ &  $9.57\pm0.07$ & $-0.23\pm0.03$ & $-0.62\pm0.07$ \\
GB6J150805+185232 & 1.83 & 0.141 & 18.50 &   243 &   $2924\pm59$ &   $5806\pm246$ & $46.398\pm0.008$ & $44.490\pm0.009$ & $47.051\pm0.008$ &  $8.93\pm0.02$ &  $9.46\pm0.03$ &  $0.02\pm0.02$ & $-0.51\pm0.04$ \\
GB6J150824+334706 & 2.21 & 0.073 & 18.35 &   115 &   $2918\pm93$ &   $3677\pm483$ & $46.332\pm0.011$ & $44.635\pm0.009$ & $46.985\pm0.011$ &  $8.90\pm0.03$ &  $9.03\pm0.11$ & $-0.01\pm0.03$ & $-0.14\pm0.12$ \\
GB6J151002+570256 & 4.31 & 0.078 & 20.34 &   292 &  $2540\pm113$ &   $2322\pm272$ & $46.532\pm0.010$ & $44.830\pm0.014$ & $47.185\pm0.010$ &  $8.88\pm0.04$ &  $8.73\pm0.11$ &  $0.20\pm0.04$ &  $0.35\pm0.11$ \\
GB6J151509+213326 & 2.25 & 0.216 & 18.32 &    89 &   $4063\pm62$ &   $2710\pm453$ & $46.617\pm0.005$ & $45.033\pm0.010$ & $47.270\pm0.005$ &  $9.33\pm0.01$ &  $8.91\pm0.14$ & $-0.16\pm0.01$ &  $0.26\pm0.15$ \\
GB6J151618+052445 & 1.71 & 0.197 & 18.66 &   181 &  $4288\pm281$ &   $2903\pm228$ & $46.307\pm0.009$ & $44.703\pm0.011$ & $46.960\pm0.009$ &  $9.22\pm0.06$ &  $8.81\pm0.07$ & $-0.36\pm0.06$ &  $0.05\pm0.07$ \\
GB6J152044+473253 & 2.81 & 0.114 & 18.53 &    86 &  $3918\pm146$ &   $2516\pm225$ & $46.564\pm0.006$ & $45.172\pm0.010$ & $47.217\pm0.006$ &  $9.27\pm0.03$ &  $8.82\pm0.08$ & $-0.16\pm0.03$ &  $0.30\pm0.08$ \\
GB6J152118+175605 & 3.06 & 0.212 & 19.11 &   208 &  $5451\pm200$ &   $2322\pm347$ & $46.427\pm0.008$ & $45.238\pm0.008$ & $47.080\pm0.008$ &  $9.49\pm0.03$ &  $8.68\pm0.13$ & $-0.51\pm0.03$ &  $0.30\pm0.13$ \\
GB6J152141+051650 & 2.53 & 0.194 & 18.88 &    67 &  $4163\pm262$ &   $2710\pm339$ & $46.570\pm0.006$ & $45.095\pm0.010$ & $47.224\pm0.006$ &  $9.33\pm0.05$ &  $8.89\pm0.11$ & $-0.21\pm0.05$ &  $0.24\pm0.11$ \\
GB6J152149+433636 & 2.17 & 0.102 & 18.89 &   220 &   $2637\pm64$ &   $2516\pm332$ & $46.392\pm0.009$ & $44.720\pm0.011$ & $47.045\pm0.009$ &  $8.84\pm0.02$ &  $8.73\pm0.11$ &  $0.10\pm0.02$ &  $0.22\pm0.11$ \\
GB6J152642+665057 & 3.02 & 0.142 & 17.86 &   404 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J153324+070516 & 2.96 & 0.219 & 20.02 &    82 &   $3046\pm69$ &   $6967\pm183$ & $45.908\pm0.018$ & $44.197\pm0.009$ & $46.561\pm0.018$ &  $8.71\pm0.02$ &  $9.36\pm0.02$ & $-0.25\pm0.02$ & $-0.90\pm0.02$ \\
GB6J153456+583920 & 1.90 & 0.086 & 18.24 &   119 &  $2756\pm252$ &   $4451\pm315$ & $46.378\pm0.018$ & $44.772\pm0.011$ & $47.031\pm0.018$ &  $8.87\pm0.08$ &  $9.22\pm0.06$ &  $0.06\pm0.08$ & $-0.29\pm0.06$ \\
GB6J153515+483709 & 2.56 & 0.072 & 17.84 &   163 &   $4008\pm58$ &   $5806\pm288$ & $46.862\pm0.004$ & $44.959\pm0.007$ & $47.515\pm0.004$ &  $9.45\pm0.01$ &  $9.70\pm0.04$ & $-0.04\pm0.01$ & $-0.29\pm0.04$ \\
GB6J153533+025419 & 4.39 & 0.213 & 20.59 &    53 &  $3461\pm219$ &   $7935\pm528$ & $46.363\pm0.013$ & $44.363\pm0.017$ & $47.016\pm0.013$ &  $9.06\pm0.05$ &  $9.71\pm0.06$ & $-0.15\pm0.06$ & $-0.80\pm0.06$ \\
GB6J153622+020204 & 2.99 & 0.249 & 19.28 &    53 & $6697\pm1095$ &   $2129\pm214$ & $46.369\pm0.007$ & $45.111\pm0.020$ & $47.022\pm0.007$ &  $9.64\pm0.16$ &  $8.57\pm0.09$ & $-0.72\pm0.16$ &  $0.35\pm0.09$ \\
GB6J153753+085026 & 2.22 & 0.169 & 18.65 &   101 &  $4082\pm143$ &   $5226\pm825$ & $46.388\pm0.005$ & $44.597\pm0.018$ & $47.041\pm0.005$ &  $9.22\pm0.03$ &  $9.36\pm0.29$ & $-0.28\pm0.03$ & $-0.42\pm0.29$ \\
GB6J153926+160406 & 2.53 & 0.155 & 19.21 &   336 &   $4084\pm94$ &   $5613\pm333$ & $46.474\pm0.005$ & $44.542\pm0.011$ & $47.128\pm0.005$ &  $9.26\pm0.02$ &  $9.47\pm0.05$ & $-0.24\pm0.02$ & $-0.44\pm0.05$ \\
GB6J153938+274433 & 2.20 & 0.155 & 18.28 &   212 &  $2280\pm273$ &   $2903\pm378$ & $44.830\pm0.113$ & $43.685\pm0.015$ & $45.483\pm0.113$ &  $7.89\pm0.12$ &  $8.03\pm0.13$ & $-0.50\pm0.10$ & $-0.64\pm0.12$ \\
GB6J154125+534827 & 2.55 & 0.068 & 18.93 &   248 &  $5379\pm246$ &   $2516\pm336$ & $46.575\pm0.007$ & $45.072\pm0.009$ & $47.228\pm0.007$ &  $9.56\pm0.04$ &  $8.83\pm0.12$ & $-0.43\pm0.04$ &  $0.30\pm0.12$ \\
GB6J154503+513502 & 1.93 & 0.059 & 17.57 &   588 &  $4140\pm106$ &   $5613\pm429$ & $46.820\pm0.008$ & $44.975\pm0.007$ & $47.473\pm0.008$ &  $9.46\pm0.02$ &  $9.65\pm0.07$ & $-0.09\pm0.02$ & $-0.28\pm0.07$ \\
GB6J154534+200654 & 2.13 & 0.228 & 19.13 &   125 &  $3067\pm238$ &   $4258\pm448$ & $46.235\pm0.017$ & $44.519\pm0.014$ & $46.888\pm0.017$ &  $8.89\pm0.07$ &  $9.10\pm0.10$ & $-0.10\pm0.07$ & $-0.32\pm0.10$ \\
GB6J154827+073819 & 2.89 & 0.150 & 19.29 &    81 &   $3840\pm94$ &   $4645\pm359$ & $46.291\pm0.012$ & $44.732\pm0.009$ & $46.944\pm0.012$ &  $9.11\pm0.02$ &  $9.21\pm0.07$ & $-0.27\pm0.02$ & $-0.36\pm0.07$ \\
GB6J154912+035217 & 3.94 & 0.364 & 20.78 &    51 &   $1951\pm78$ &   $2322\pm722$ & $45.985\pm0.026$ & $44.534\pm0.021$ & $46.638\pm0.026$ &  $8.36\pm0.03$ &  $8.44\pm0.37$ &  $0.18\pm0.04$ &  $0.09\pm0.37$ \\
GB6J154917+503810 & 2.17 & 0.067 & 18.53 &   731 &  $5349\pm726$ &   $2710\pm386$ & $46.372\pm0.008$ & $44.886\pm0.019$ & $47.025\pm0.008$ &  $9.44\pm0.10$ &  $8.78\pm0.12$ & $-0.52\pm0.10$ &  $0.14\pm0.12$ \\
GB6J154945+613415 & 2.27 & 0.059 & 19.04 &   121 &  $6659\pm332$ &   $7548\pm516$ & $46.187\pm0.012$ & $44.757\pm0.011$ & $46.840\pm0.012$ &  $9.54\pm0.04$ &  $9.57\pm0.06$ & $-0.80\pm0.04$ & $-0.84\pm0.06$ \\
GB6J155538+110648 & 2.66 & 0.209 & 18.95 &   149 &  $5387\pm456$ &   $3484\pm420$ & $46.351\pm0.006$ & $44.823\pm0.010$ & $47.004\pm0.006$ &  $9.44\pm0.07$ &  $8.99\pm0.12$ & $-0.54\pm0.07$ & $-0.09\pm0.11$ \\
GB6J155930+030444 & 3.89 & 0.407 & 20.01 &   414 &  $2366\pm195$ &   $2129\pm314$ & $46.515\pm0.008$ & $45.042\pm0.017$ & $47.168\pm0.008$ &  $8.81\pm0.06$ &  $8.65\pm0.12$ &  $0.26\pm0.06$ &  $0.42\pm0.12$ \\
GB6J155948+080524 & 2.18 & 0.191 & 17.40 &   114 &   $4063\pm83$ &   $7161\pm367$ & $47.034\pm0.004$ & $45.037\pm0.008$ & $47.687\pm0.004$ &  $9.56\pm0.02$ &  $9.98\pm0.04$ &  $0.03\pm0.02$ & $-0.39\pm0.04$ \\
GB6J160017+183828 & 2.40 & 0.171 & 18.77 &   154 &  $3301\pm217$ &   $4064\pm289$ & $46.405\pm0.005$ & $44.966\pm0.008$ & $47.058\pm0.005$ &  $9.04\pm0.05$ &  $9.15\pm0.06$ & $-0.08\pm0.05$ & $-0.19\pm0.06$ \\
GB6J160103+170658 & 2.61 & 0.180 & 19.69 &    83 &  $4569\pm386$ &   $2322\pm498$ & $46.082\pm0.012$ & $44.924\pm0.026$ & $46.735\pm0.012$ &  $9.15\pm0.08$ &  $8.50\pm0.23$ & $-0.52\pm0.08$ &  $0.14\pm0.23$ \\
GB6J160154+135703 & 2.24 & 0.228 & 18.38 &   365 &  $3965\pm557$ &   $2903\pm347$ & $46.464\pm0.011$ & $44.924\pm0.013$ & $47.117\pm0.011$ &  $9.23\pm0.11$ &  $8.89\pm0.11$ & $-0.22\pm0.11$ &  $0.13\pm0.11$ \\
GB6J160214+241832 & 1.79 & 0.296 & 17.89 &   214 &   $4000\pm99$ &   $3484\pm406$ & $46.533\pm0.007$ & $44.604\pm0.008$ & $47.186\pm0.007$ &  $9.28\pm0.02$ &  $9.09\pm0.10$ & $-0.19\pm0.02$ & $-0.00\pm0.10$ \\
GB6J160357+573101 & 2.85 & 0.103 & 17.33 &   365 &  $5272\pm411$ &   $3871\pm255$ & $47.296\pm0.003$ & $45.449\pm0.009$ & $47.949\pm0.003$ &  $9.92\pm0.06$ &  $9.58\pm0.06$ & $-0.07\pm0.06$ &  $0.27\pm0.06$ \\
GB6J160524+303836 & 2.69 & 0.140 & 19.40 &    75 &  $3533\pm561$ &   $2322\pm355$ & $46.185\pm0.010$ & $44.772\pm0.015$ & $46.838\pm0.010$ &  $8.98\pm0.13$ &  $8.55\pm0.14$ & $-0.25\pm0.13$ &  $0.19\pm0.14$ \\
GB6J160820+561407 & 1.95 & 0.056 & 18.22 &   236 &  $4413\pm152$ &   $4258\pm324$ & $46.635\pm0.007$ & $44.883\pm0.008$ & $47.289\pm0.007$ &  $9.42\pm0.03$ &  $9.32\pm0.07$ & $-0.23\pm0.03$ & $-0.13\pm0.07$ \\
GB6J161004+181156 & 3.12 & 0.201 & 18.27 &   131 &  $4823\pm136$ &   $7354\pm395$ & $46.766\pm0.004$ & $44.921\pm0.007$ & $47.419\pm0.004$ &  $9.56\pm0.02$ &  $9.86\pm0.05$ & $-0.24\pm0.02$ & $-0.54\pm0.05$ \\
GB6J161252+275841 & 3.54 & 0.207 & 19.81 &    60 &  $4677\pm160$ &   $2710\pm283$ & $46.346\pm0.012$ & $44.835\pm0.009$ & $46.999\pm0.012$ &  $9.31\pm0.03$ &  $8.77\pm0.09$ & $-0.41\pm0.03$ &  $0.13\pm0.09$ \\
GB6J161428+174216 & 2.81 & 0.222 & 19.84 &    72 &  $3436\pm231$ &   $3677\pm337$ & $46.157\pm0.013$ & $44.848\pm0.010$ & $46.810\pm0.013$ &  $8.95\pm0.05$ &  $8.93\pm0.08$ & $-0.24\pm0.05$ & $-0.22\pm0.08$ \\
GB6J161446+253622 & 2.45 & 0.236 & 18.89 &    90 &  $3618\pm142$ &   $5806\pm407$ & $46.170\pm0.010$ & $44.694\pm0.009$ & $46.823\pm0.010$ &  $9.00\pm0.03$ &  $9.34\pm0.06$ & $-0.27\pm0.03$ & $-0.62\pm0.06$ \\
GB6J161526+431255 & 3.14 & 0.053 & 19.80 &   129 &  $5223\pm336$ &   $5613\pm381$ & $46.081\pm0.015$ & $44.583\pm0.011$ & $46.734\pm0.015$ &  $9.27\pm0.06$ &  $9.26\pm0.06$ & $-0.63\pm0.06$ & $-0.63\pm0.06$ \\
GB6J161630+142910 & 2.98 & 0.199 & 20.04 &    58 &  $3271\pm111$ &   $5419\pm552$ & $46.222\pm0.012$ & $44.796\pm0.010$ & $46.875\pm0.012$ &  $8.94\pm0.03$ &  $9.31\pm0.09$ & $-0.16\pm0.03$ & $-0.53\pm0.09$ \\
GB6J161638+045924 & 3.22 & 0.291 & 19.26 &   916 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J161656+362145 & 2.27 & 0.060 & 18.50 &   286 &  $3310\pm124$ &   $3871\pm434$ & $46.398\pm0.008$ & $44.974\pm0.009$ & $47.051\pm0.008$ &  $9.04\pm0.03$ &  $9.11\pm0.10$ & $-0.09\pm0.03$ & $-0.16\pm0.10$ \\
GB6J161904+061257 & 2.10 & 0.236 & 19.06 &   971 &  $4343\pm187$ &   $2710\pm510$ & $46.291\pm0.021$ & $44.809\pm0.010$ & $46.944\pm0.021$ &  $9.22\pm0.04$ &  $8.74\pm0.19$ & $-0.38\pm0.04$ &  $0.10\pm0.19$ \\
GB6J161941+525617 & 2.35 & 0.084 & 16.74 &   128 &   $4071\pm72$ &   $4838\pm426$ & $47.199\pm0.003$ & $45.532\pm0.007$ & $47.852\pm0.003$ &  $9.65\pm0.02$ &  $9.73\pm0.07$ &  $0.11\pm0.02$ &  $0.03\pm0.07$ \\
GB6J162030+490149 & 1.51 & 0.058 & 18.49 &   442 &   $2718\pm90$ &   $3097\pm576$ & $46.271\pm0.006$ & $44.574\pm0.011$ & $46.924\pm0.006$ &  $8.80\pm0.03$ &  $8.85\pm0.13$ &  $0.02\pm0.03$ & $-0.02\pm0.12$ \\
GB6J162308+390946 & 1.98 & 0.042 & 16.84 &   244 &  $3981\pm633$ &   $4451\pm344$ & $46.906\pm0.005$ & $45.280\pm0.010$ & $47.559\pm0.005$ &  $9.47\pm0.09$ &  $9.50\pm0.07$ & $-0.01\pm0.09$ & $-0.04\pm0.07$ \\
GB6J162956+095959 & 5.00 & 0.283 & 21.97 &    33 &  $2436\pm779$ &  $5613\pm1819$ & $46.314\pm0.151$ & $44.079\pm0.114$ & $46.967\pm0.151$ &  $8.73\pm0.32$ &  $9.38\pm0.33$ &  $0.14\pm0.32$ & $-0.52\pm0.32$ \\
GB6J163355+153446 & 2.44 & 0.273 & 19.59 &    99 &  $4923\pm308$ &   $5419\pm372$ & $46.307\pm0.006$ & $44.491\pm0.011$ & $46.960\pm0.006$ &  $9.34\pm0.05$ &  $9.35\pm0.07$ & $-0.48\pm0.05$ & $-0.49\pm0.06$ \\
GB6J163412+320339 & 2.33 & 0.097 & 17.46 &   248 &  $4858\pm143$ &  $5613\pm1031$ & $46.899\pm0.004$ & $45.413\pm0.019$ & $47.553\pm0.004$ &  $9.64\pm0.03$ &  $9.69\pm0.33$ & $-0.19\pm0.03$ & $-0.24\pm0.33$ \\
GB6J163515+380813 & 1.81 & 0.055 & 17.64 &  3221 &  $3134\pm160$ &   $3097\pm347$ & $46.578\pm0.011$ & $44.891\pm0.008$ & $47.232\pm0.011$ &  $9.09\pm0.04$ &  $9.01\pm0.10$ &  $0.04\pm0.04$ &  $0.12\pm0.10$ \\
GB6J163731+195037 & 1.96 & 0.321 & 18.97 &   120 &   $3000\pm94$ &   $3290\pm377$ & $46.091\pm0.032$ & $44.863\pm0.012$ & $46.745\pm0.032$ &  $8.79\pm0.03$ &  $8.80\pm0.11$ & $-0.15\pm0.03$ & $-0.16\pm0.11$ \\
GB6J164124+225714 & 2.06 & 0.224 & 18.94 &   446 &   $2447\pm98$ &  $4451\pm2298$ & $46.286\pm0.016$ & $44.256\pm0.012$ & $46.939\pm0.016$ &  $8.72\pm0.03$ &  $9.17\pm0.27$ &  $0.12\pm0.03$ & $-0.33\pm0.27$ \\
GB6J164148+334515 & 2.75 & 0.084 & 19.03 &    67 &  $3438\pm150$ &   $2516\pm320$ & $46.418\pm0.024$ & $44.989\pm0.012$ & $47.071\pm0.024$ &  $9.08\pm0.04$ &  $8.74\pm0.11$ & $-0.11\pm0.04$ &  $0.23\pm0.12$ \\
GB6J164157+511603 & 2.62 & 0.096 & 18.62 &   114 &  $3939\pm103$ &   $4064\pm606$ & $46.352\pm0.009$ & $45.001\pm0.009$ & $47.005\pm0.009$ &  $9.17\pm0.02$ &  $9.12\pm0.14$ & $-0.26\pm0.02$ & $-0.22\pm0.14$ \\
GB6J164239+252316 & 1.73 & 0.210 & 18.30 &   515 &   $3050\pm97$ &   $6000\pm322$ & $46.495\pm0.007$ & $44.520\pm0.010$ & $47.148\pm0.007$ &  $9.02\pm0.03$ &  $9.54\pm0.05$ &  $0.03\pm0.03$ & $-0.49\pm0.05$ \\
GB6J164327+410359 & 3.86 & 0.050 & 20.11 &    38 &   $2507\pm76$ &   $1548\pm212$ & $46.211\pm0.017$ & $44.804\pm0.010$ & $46.864\pm0.017$ &  $8.70\pm0.03$ &  $8.21\pm0.12$ &  $0.06\pm0.03$ &  $0.55\pm0.12$ \\
GB6J164856+460341 & 5.36 & 0.000 & 20.31 &    36 &  $2604\pm207$ &  $4645\pm2100$ & $46.260\pm0.142$ & $44.601\pm0.045$ & $46.913\pm0.142$ &  $8.76\pm0.11$ &  $9.19\pm0.73$ &  $0.05\pm0.10$ & $-0.38\pm0.71$ \\
GB6J165543+194846 & 3.26 & 0.348 & 19.85 &   169 &  $3809\pm185$ &   $3290\pm214$ & $46.317\pm0.010$ & $44.633\pm0.009$ & $46.970\pm0.010$ &  $9.12\pm0.04$ &  $8.92\pm0.06$ & $-0.25\pm0.04$ & $-0.05\pm0.06$ \\
GB6J165634+182624 & 2.55 & 0.366 & 20.09 &   349 &  $3713\pm104$ &   $4451\pm392$ & $46.224\pm0.008$ & $44.971\pm0.009$ & $46.877\pm0.008$ &  $9.05\pm0.02$ &  $9.14\pm0.08$ & $-0.27\pm0.03$ & $-0.36\pm0.08$ \\
GB6J165801+344330 & 1.94 & 0.082 & 17.99 &   474 &  $4844\pm283$ &   $2516\pm269$ & $46.519\pm0.007$ & $45.141\pm0.011$ & $47.172\pm0.007$ &  $9.44\pm0.05$ &  $8.80\pm0.10$ & $-0.36\pm0.05$ &  $0.28\pm0.10$ \\
GB6J165802+473749 & 1.61 & 0.088 & 17.75 &  1244 &  $3729\pm179$ &   $5226\pm272$ & $46.614\pm0.004$ & $44.798\pm0.009$ & $47.267\pm0.004$ &  $9.26\pm0.04$ &  $9.48\pm0.05$ & $-0.09\pm0.04$ & $-0.31\pm0.05$ \\
GB6J165913+171418 & 2.01 & 0.351 & 18.90 &   142 &  $3189\pm109$ &   $5032\pm249$ & $46.471\pm0.015$ & $44.742\pm0.014$ & $47.124\pm0.015$ &  $9.05\pm0.03$ &  $9.37\pm0.04$ & $-0.02\pm0.03$ & $-0.35\pm0.04$ \\
GB6J170732+112206 & 2.41 & 0.321 & 19.75 &   117 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J171103+383016 & 4.00 & 0.221 & 20.52 &    36 &  $2188\pm126$ &   $2129\pm216$ & $46.280\pm0.015$ & $44.542\pm0.014$ & $46.933\pm0.015$ &  $8.62\pm0.05$ &  $8.52\pm0.10$ &  $0.21\pm0.05$ &  $0.31\pm0.10$ \\
GB6J172241+610604 & 2.06 & 0.130 & 19.13 &   245 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J172253+245836 & 2.25 & 0.305 & 18.11 &   378 &  $4095\pm117$ &   $5806\pm400$ & $46.836\pm0.003$ & $44.887\pm0.008$ & $47.489\pm0.003$ &  $9.46\pm0.03$ &  $9.69\pm0.06$ & $-0.07\pm0.02$ & $-0.30\pm0.06$ \\
GB6J173928+495502 & 1.54 & 0.135 & 18.16 &   428 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J174006+450700 & 2.79 & 0.138 & 17.92 &   192 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J174048+434825 & 2.25 & 0.151 & 19.20 &   196 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J174614+622700 & 3.89 & 0.166 & 19.01 &   589 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J175602+574859 & 2.11 & 0.212 & 18.50 &   463 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J180024+384834 & 2.09 & 0.147 & 17.54 &   735 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J205332+010307 & 3.59 & 0.471 & 19.79 &    58 &  $1290\pm226$ &   $2903\pm554$ & $46.704\pm0.098$ & $44.910\pm0.042$ & $47.357\pm0.098$ &  $8.38\pm0.16$ &  $9.02\pm0.17$ &  $0.87\pm0.16$ &  $0.24\pm0.17$ \\
GB6J210627+023120 & 2.94 & 0.420 & 18.94 &   131 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J212026+044746 & 3.15 & 0.494 & 19.61 &    66 &  $3531\pm102$ &   $2322\pm218$ & $46.415\pm0.006$ & $45.039\pm0.008$ & $47.068\pm0.006$ &  $9.11\pm0.02$ &  $8.67\pm0.08$ & $-0.14\pm0.03$ &  $0.30\pm0.08$ \\
GB6J212344+053534 & 1.94 & 0.377 & 17.44 &  2784 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J213638+004149 & 1.94 & 0.266 & 16.84 & 10938 &  $6243\pm385$ &   $4064\pm482$ & $47.064\pm0.005$ & $45.485\pm0.009$ & $47.717\pm0.005$ &  $9.94\pm0.05$ &  $9.50\pm0.11$ & $-0.33\pm0.05$ &  $0.11\pm0.11$ \\
GB6J213729+045109 & 2.37 & 0.265 & 19.86 &   143 &   $2948\pm71$ &   $6000\pm227$ & $46.129\pm0.010$ & $44.309\pm0.010$ & $46.782\pm0.010$ &  $8.80\pm0.02$ &  $9.34\pm0.03$ & $-0.12\pm0.02$ & $-0.66\pm0.03$ \\
GB6J214755+083010 & 2.60 & 0.267 & 18.48 &   351 &  $5117\pm189$ &   $3290\pm321$ & $46.654\pm0.004$ & $44.942\pm0.008$ & $47.307\pm0.004$ &  $9.55\pm0.03$ &  $9.10\pm0.09$ & $-0.35\pm0.03$ &  $0.11\pm0.08$ \\
GB6J215304+124102 & 2.22 & 0.415 & 19.47 &   290 &  $3710\pm329$ &   $4838\pm336$ & $46.279\pm0.014$ & $44.491\pm0.014$ & $46.932\pm0.014$ &  $9.08\pm0.08$ &  $9.24\pm0.07$ & $-0.24\pm0.08$ & $-0.41\pm0.07$ \\
GB6J215633+194734 & 2.47 & 0.381 & 18.48 &    77 & $3865\pm1043$ &   $3677\pm410$ & $46.611\pm0.004$ & $45.287\pm0.641$ & $47.264\pm0.004$ &  $9.29\pm0.15$ &  $9.17\pm0.10$ & $-0.12\pm0.15$ & $-0.01\pm0.10$ \\
GB6J215941+062832 & 2.72 & 0.266 & 19.39 &    68 &  $4366\pm139$ &   $4645\pm383$ & $46.414\pm0.008$ & $44.765\pm0.009$ & $47.067\pm0.008$ &  $9.29\pm0.03$ &  $9.27\pm0.07$ & $-0.32\pm0.03$ & $-0.31\pm0.07$ \\
GB6J221747+022011 & 3.57 & 0.234 & 20.52 &   513 &  $3309\pm113$ &   $3290\pm374$ & $46.190\pm0.016$ & $44.587\pm0.013$ & $46.843\pm0.016$ &  $8.93\pm0.03$ &  $8.86\pm0.20$ & $-0.19\pm0.03$ & $-0.11\pm0.20$ \\
GB6J221811+152042 & 2.33 & 0.257 & 18.64 &   183 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J221931+022955 & 2.22 & 0.260 & 18.71 &   124 &   $4077\pm58$ &   $5419\pm509$ & $46.378\pm0.008$ & $44.839\pm0.009$ & $47.031\pm0.008$ &  $9.21\pm0.01$ &  $9.39\pm0.09$ & $-0.28\pm0.01$ & $-0.46\pm0.09$ \\
GB6J222307+145355 & 2.78 & 0.229 & 18.55 &   106 &  $3887\pm352$ &   $6387\pm494$ & $46.816\pm0.003$ & $45.057\pm0.017$ & $47.469\pm0.003$ &  $9.40\pm0.07$ &  $9.76\pm0.07$ & $-0.03\pm0.07$ & $-0.39\pm0.07$ \\
GB6J222537+211817 & 1.96 & 0.217 & 17.82 &  1024 &   $2992\pm68$ &   $5613\pm273$ & $46.907\pm0.004$ & $44.929\pm0.010$ & $47.560\pm0.004$ &  $9.22\pm0.02$ &  $9.70\pm0.04$ &  $0.24\pm0.02$ & $-0.24\pm0.04$ \\
GB6J223307+161714 & 3.35 & 0.343 & 20.06 &    52 &   $2581\pm63$ &   $5032\pm290$ & $46.443\pm0.009$ & $44.528\pm0.010$ & $47.097\pm0.009$ &  $8.85\pm0.02$ &  $9.36\pm0.05$ &  $0.15\pm0.02$ & $-0.36\pm0.05$ \\
GB6J223927+225959 & 2.93 & 0.228 & 18.29 &    78 &   $2183\pm51$ &   $1935\pm222$ & $46.902\pm0.004$ & $45.320\pm0.012$ & $47.555\pm0.004$ &  $8.95\pm0.02$ &  $8.77\pm0.11$ &  $0.51\pm0.02$ &  $0.68\pm0.11$ \\
GB6J224150+095356 & 1.71 & 0.327 & 18.62 &   675 &             - &              - &                - &                - &                - &              - &              - &              - &              - \\
GB6J224352+190443 & 3.45 & 0.316 & 20.22 &    47 &   $3831\pm95$ &   $4645\pm237$ & $46.079\pm0.018$ & $44.283\pm0.015$ & $46.732\pm0.018$ &  $9.00\pm0.02$ &  $9.10\pm0.04$ & $-0.37\pm0.02$ & $-0.46\pm0.05$ \\
GB6J224434+260014 & 2.04 & 0.326 & 18.68 &   263 &  $4073\pm130$ &   $4451\pm392$ & $46.441\pm0.006$ & $45.067\pm0.007$ & $47.094\pm0.006$ &  $9.24\pm0.03$ &  $9.25\pm0.08$ & $-0.25\pm0.03$ & $-0.26\pm0.08$ \\
GB6J225153+221724 & 3.67 & 0.312 & 19.55 &   179 &  $3559\pm199$ &   $4838\pm284$ & $46.184\pm0.017$ & $44.431\pm0.013$ & $46.837\pm0.017$ &  $8.99\pm0.05$ &  $9.19\pm0.05$ & $-0.25\pm0.05$ & $-0.45\pm0.05$ \\
GB6J225717+024311 & 2.08 & 0.325 & 17.90 &   503 &  $4304\pm160$ &   $2903\pm260$ & $46.763\pm0.004$ & $45.086\pm0.009$ & $47.416\pm0.004$ &  $9.46\pm0.03$ &  $9.05\pm0.08$ & $-0.15\pm0.03$ &  $0.27\pm0.08$ \\
GB6J225858+020340 & 2.67 & 0.329 & 18.77 &   301 &  $5492\pm370$ &   $3097\pm492$ & $46.502\pm0.004$ & $44.893\pm0.010$ & $47.155\pm0.004$ &  $9.54\pm0.06$ &  $8.97\pm0.14$ & $-0.48\pm0.06$ &  $0.09\pm0.14$ \\
GB6J231104+342504 & 1.82 & 0.400 & 18.34 &   994 &  $4140\pm274$ &   $3871\pm364$ & $46.244\pm0.012$ & $44.496\pm0.010$ & $46.897\pm0.012$ &  $9.15\pm0.06$ &  $9.02\pm0.09$ & $-0.36\pm0.06$ & $-0.23\pm0.09$ \\
GB6J231449+020146 & 4.11 & 0.267 & 19.59 &    84 &  $3975\pm395$ &   $2903\pm267$ & $46.307\pm0.010$ & $45.164\pm0.013$ & $46.960\pm0.010$ &  $9.15\pm0.08$ &  $8.81\pm0.09$ & $-0.29\pm0.08$ &  $0.05\pm0.09$ \\
GB6J231454+322439 & 2.84 & 0.344 & 19.17 &   115 &  $4623\pm479$ &   $3097\pm404$ & $46.578\pm0.005$ & $45.036\pm0.010$ & $47.232\pm0.005$ &  $9.43\pm0.08$ &  $9.01\pm0.12$ & $-0.30\pm0.09$ &  $0.12\pm0.12$ \\
GB6J232228+184325 & 1.73 & 0.186 & 18.32 &   322 &  $4295\pm183$ &   $3871\pm917$ & $46.235\pm0.021$ & $44.941\pm0.015$ & $46.888\pm0.021$ &  $9.18\pm0.04$ &  $9.02\pm0.27$ & $-0.39\pm0.04$ & $-0.23\pm0.27$ \\
GB6J232235+081205 & 2.09 & 0.308 & 18.31 &   857 &  $4295\pm124$ &   $4838\pm398$ & $46.494\pm0.005$ & $44.863\pm0.008$ & $47.148\pm0.005$ &  $9.32\pm0.03$ &  $9.35\pm0.07$ & $-0.27\pm0.03$ & $-0.30\pm0.07$ \\
GB6J232733+094009 & 1.84 & 0.223 & 17.89 &   643 &   $3776\pm75$ &   $7935\pm431$ & $46.295\pm0.009$ & $44.361\pm0.009$ & $46.948\pm0.009$ &  $9.10\pm0.02$ &  $9.68\pm0.05$ & $-0.25\pm0.02$ & $-0.83\pm0.05$ \\
GB6J233013+334832 & 1.81 & 0.451 & 19.02 &   442 &  $3988\pm820$ &   $3677\pm429$ & $46.165\pm0.015$ & $44.681\pm0.012$ & $46.818\pm0.015$ &  $9.08\pm0.11$ &  $8.94\pm0.10$ & $-0.36\pm0.11$ & $-0.22\pm0.11$ \\
GB6J233620+064045 & 2.91 & 0.380 & 19.84 &   135 &  $4666\pm191$ &   $5806\pm335$ & $46.450\pm0.007$ & $44.928\pm0.008$ & $47.103\pm0.007$ &  $9.37\pm0.04$ &  $9.49\pm0.05$ & $-0.36\pm0.04$ & $-0.48\pm0.05$ \\
GB6J235758+140205 & 4.35 & 0.191 & 20.43 &    78 &  $3182\pm124$ &   $7161\pm305$ & $46.267\pm0.015$ & $44.327\pm0.017$ & $46.920\pm0.015$ &  $8.94\pm0.04$ &  $9.57\pm0.04$ & $-0.12\pm0.03$ & $-0.75\pm0.04$ \\
GB6J235829+043017 & 2.30 & 0.216 & 19.13 &   325 &  $3151\pm170$ &   $2129\pm195$ & $46.301\pm0.008$ & $44.811\pm0.010$ & $46.955\pm0.008$ &  $8.95\pm0.05$ &  $8.54\pm0.08$ & $-0.09\pm0.05$ &  $0.32\pm0.08$ \\
\end{longtable}
